MOJAVE: Monitoring of Jets in Active Galactic Nuclei with VLBA Experiments. VIII. Faraday rotation in parsec-scale AGN jets

We report observations of Faraday rotation measures (RMs) for a sample of 191 extragalactic radio jets observed within the MOJAVE program. Multifrequency VLBA observations were carried out over twelve epochs in 2006 at four frequencies between 8 and 15 GHz. We detect parsec-scale Faraday RMs in 149 sources and find the quasars to have larger RMs on average than BL Lac objects. The median core RMs are significantly higher than in the jet components. This is especially true for quasars where we detect a significant negative correlation between the magnitude of the RM and the de-projected distance from the core. We perform detailed simulations of the observational errors of total intensity, polarization and Faraday rotation, and concentrate on the errors of transverse Faraday RM gradients in unresolved jets. Our simulations show that the finite image restoring beam size has a significant effect on the observed RM gradients, and spurious gradients can occur due to noise in the data if the jet is less than two beams wide in polarization. We detect significant transverse RM gradients in four sources (0923+392, 1226+023, 2230+114 and 2251+158). In 1226+023 the RM is for the first time seen to change sign from positive to negative over the transverse cuts, which supports the presence of a helical magnetic field in the jet. In this source we also detect variations in the jet RM over a time scale of three months, which are difficult to explain with external Faraday screens and suggest internal Faraday rotation. By comparing fractional polarization changes in jet components between the four frequency bands to depolarization models we find that an external purely random Faraday screen viewed through only a few lines of sight can explain most of our polarization observations but in some sources, such as 1226+023 and 2251+158, internal Faraday rotation is needed.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccc} 
\tablecolumns{12} 
%\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pt}  
\tablecaption{\label{depoltable}Isolated components at 15.3 GHz and their polarization values used in the depolarization analysis}  
\tablehead{\colhead{Source} &\colhead{I.D.} & \colhead{Epoch} & \colhead {r} &  
\colhead{P.A.} & \colhead{RM} & \colhead{m$_{15.3}$} & \colhead{m$_{12.1}$} & \colhead{m$_{8.4}$} & \colhead{m$_{8.1}$} & \colhead{b} & \colhead{signif. of b}\\  
\colhead{} & \colhead{} & \colhead{} & \colhead{(mas)} &  
\colhead{(deg)} & \colhead{(rad~m$^{-2}$)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)} & \colhead{($\times10^5 \mathrm{m}^{-4}$)} & \colhead{} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}} 
\startdata 
0003$-$066 & 4 & 2006-07-07 & 6.86 & $-$81.1 & 113.5 $\pm$ 9.6 & 8.6 $\pm$ 1.1 & 8.2 $\pm$ 1.4 & 8.2 $\pm$ 0.6 & 7.9 $\pm$ 0.7 & $-0.4 \pm 0.8$ & 0.4   \\ 
0119+115 & 1 & 2006-06-15 & 0.09 & 7.6 & $-$59.3 $\pm$ 8.7 & 3.2 $\pm$ 0.1 & 3.5 $\pm$ 0.1 & 3.5 $\pm$ 0.1 & 3.5 $\pm$ 0.1 & $+0.3 \pm 0.1$ & $2.0^c$   \\ 
0133+476 & 1 & 2006-08-09 & 2.89 & $-$26.6 & $-$153.5 $\pm$ 4.6 & 10.8 $\pm$ 0.6 & 9.7 $\pm$ 0.4 & 8.4 $\pm$ 0.4 & 4.4 $\pm$ 0.5 & $-2.3 \pm 0.4$ & $5.8^c$   \\ 
0149+218 & 1 & 2006-02-12 & 8.60 & $-$11.8 & \nodata & 22.7 $\pm$ 4.5 & 29.1 $\pm$ 3.9 & 15.1 $\pm$ 3.1 & $<10.0$ & $-4.7 \pm 1.7$ & 2.8  \\ 
0212+735 & 1 & 2006-07-07 & 0.02 & $-$127.4 & $-$284.9 $\pm$ 11.6 & 9.0 $\pm$ 0.1 & 8.5 $\pm$ 0.04 & 5.4 $\pm$ 0.04 & 3.6 $\pm$ 0.1 & $-4.1 \pm 0.1$ & $77.8^c$   \\ 
0333+321 & 7 & 2006-07-07 & 6.25 & 129.7 & $-$1.2 $\pm$ 8.0 & 7.0 $\pm$ 1.6 & 11.7 $\pm$ 1.1 & 9.6 $\pm$ 0.8 & 8.7 $\pm$ 0.9 & $-1.2 \pm 0.8$ & 1.5   \\ 
0415+379 & 24 & 2006-05-24 & 7.19 & 60.4 & \nodata & $<11.8$ & 9.4 $\pm$ 2.4 & 8.0 $\pm$ 1.9 & 7.2 $\pm$ 1.7 & $-2.1 \pm 2.1$ & 1.0  \\ 
0429+415 & 2 & 2006-03-09 & 20.54 & 59.4 & \nodata & 14.0 $\pm$ 1.0 & 14.0 $\pm$ 0.8 & 2.3 $\pm$ 0.5 & 1.8 $\pm$ 0.6 & $-11.6 \pm 1.5$ & $7.8^c$  \\ 
0430+052 & 11 & 2006-05-24 & 9.49 & $-$117.4 & $-$2.5 $\pm$ 3.4 & 7.5 $\pm$ 0.5 & 8.6 $\pm$ 0.4 & 7.5 $\pm$ 0.3 & 7.3 $\pm$ 0.3 & $-0.7 \pm 0.3$ & 2.1   \\ 
0430+052 & 13 & 2006-05-24 & 6.00 & $-$114.6 & 622.0 $\pm$ 81.5 & 9.0 $\pm$ 1.4 & 8.0 $\pm$ 1.1 & 4.3 $\pm$ 0.9 & 3.9 $\pm$ 0.9 & $-4.9 \pm 1.4$ & 3.6   \\ 
0528+134 & 2 & 2006-10-06 & 3.24 & 24.8 & 56.8 $\pm$ 9.6 & 14.7 $\pm$ 2.4 & 9.7 $\pm$ 1.7 & 8.4 $\pm$ 1.3 & 9.9 $\pm$ 1.4 & $-1.9 \pm 1.1$ & 1.7   \\ 
0605$-$085 & 4 & 2006-11-10 & 2.51 & 123.6 & 41.4 $\pm$ 9.4 & 9.3 $\pm$ 2.2 & 5.5 $\pm$ 1.7 & 7.4 $\pm$ 1.2 & 7.4 $\pm$ 1.4 & $-0.5 \pm 1.7$ & 0.3   \\ 
0735+178 & 5 & 2006-04-28 & 3.57 & 64.6 & \nodata & $<5.0$ & $<4.0$ & 4.6 $\pm$ 1.2 & 5.2 $\pm$ 1.3 & $+0.7 \pm 2.3$ & 0.3  \\ 
0754+100 & 2 & 2006-04-28 & 4.97 & 13.8 & $-$105.1 $\pm$ 4.5 & 17.7 $\pm$ 5.2 & 22.3 $\pm$ 3.6 & 22.5 $\pm$ 3.1 & 25.4 $\pm$ 3.3 & $+1.0 \pm 1.3$ & 0.8   \\ 
0859$-$140 & 2 & 2006-02-12 & 3.92 & 157.5 & 552.1 $\pm$ 5.2 & 10.1 $\pm$ 0.9 & 9.5 $\pm$ 0.7 & 9.2 $\pm$ 0.4 & 8.0 $\pm$ 0.4 & $-1.0 \pm 0.5$ & 2.0   \\ 
0923+392 & 9 & 2006-07-07 & 1.91 & $-$74.6 & \nodata & 1.2 $\pm$ 0.2 & 2.0 $\pm$ 0.2 & 0.5 $\pm$ 0.2 & $<0.6$ & $-6.3 \pm 2.1$ & $3.1^c$  \\ 
1015+359 & 8 & 2006-03-09 & 0.01 & $-$163.8 & $-$159.0 $\pm$ 9.5 & 2.6 $\pm$ 0.1 & 2.5 $\pm$ 0.1 & 2.0 $\pm$ 0.1 & 1.8 $\pm$ 0.1 & $-1.9 \pm 0.3$ & 5.6   \\ 
1055+018 & 1 & 2006-11-10 & 9.47 & $-$58.0 & 10.3 $\pm$ 14.1 & 16.9 $\pm$ 4.4 & 11.1 $\pm$ 3.1 & 16.3 $\pm$ 2.7 & 17.7 $\pm$ 3.1 & $+1.2 \pm 1.7$ & 0.7   \\ 
1148$-$001 & 6 & 2006-07-07 & 2.41 & $-$121.9 & 6.6 $\pm$ 1.7 & 2.7 $\pm$ 0.5 & 3.5 $\pm$ 0.3 & 3.5 $\pm$ 0.3 & 3.8 $\pm$ 0.3 & $+0.7 \pm 0.7$ & 1.0   \\ 
1222+216 & 4 & 2006-04-28 & 6.27 & 1.2 & \nodata & 12.6 $\pm$ 3.7 & 10.4 $\pm$ 2.5 & 9.8 $\pm$ 2.1 & 11.0 $\pm$ 2.4 & $-0.5 \pm 1.9$ & 0.3  \\ 
1226+023 & 12 & 2006-03-09 & 3.89 & $-$136.5 & $-$312.9 $\pm$ 16.6 & 5.1 $\pm$ 0.1 & 4.3 $\pm$ 0.1 & 2.7 $\pm$ 0.1 & 2.6 $\pm$ 0.1 & $-4.0 \pm 0.1$ & $39.4^c$   \\ 
1226+023 & 21 & 2006-03-09 & 5.07 & $-$117.3 & \nodata & 7.9 $\pm$ 0.5 & 8.2 $\pm$ 0.5 & 9.8 $\pm$ 0.4 & 10.3 $\pm$ 0.5 & $+1.5 \pm 0.4$ & 4.0  \\ 
1226+023 & 26 & 2006-03-09 & 12.59 & $-$118.2 & 193.5 $\pm$ 11.2 & 9.3 $\pm$ 0.1 & 9.3 $\pm$ 0.1 & 9.2 $\pm$ 0.1 & 8.9 $\pm$ 0.1 & $-0.2 \pm 0.1$ & $2.7^c$   \\ 
1226+023 & 2 & 2006-03-09 & 16.57 & $-$123.6 & 103.7 $\pm$ 15.2 & 4.7 $\pm$ 1.2 & 6.3 $\pm$ 0.7 & 11.2 $\pm$ 0.4 & 10.9 $\pm$ 0.5 & $+3.9 \pm 0.8$ & 4.8   \\ 
1226+023 & 9 & 2006-03-09 & 7.27 & $-$129.4 & $-$240.8 $\pm$ 10.5 & 9.5 $\pm$ 0.2 & 11.3 $\pm$ 0.2 & 11.6 $\pm$ 0.2 & 10.1 $\pm$ 0.2 & $+0.3 \pm 0.1$ & $2.7^c$   \\ 
1226+023 & 9 & 2006-06-15 & 7.58 & $-$128.7 & $-$162.7 $\pm$ 18.4 & 9.6 $\pm$ 0.3 & 11.2 $\pm$ 0.2 & 14.2 $\pm$ 0.2 & 13.5 $\pm$ 0.2 & $+1.8 \pm 0.1$ & $13.5^c$   \\ 
1226+023 & 21 & 2006-06-15 & 5.20 & $-$117.8 & 440.6 $\pm$ 26.9 & 5.7 $\pm$ 0.7 & 5.2 $\pm$ 0.4 & 12.7 $\pm$ 0.5 & 16.6 $\pm$ 0.7 & $+6.9 \pm 0.5$ & 13.4   \\ 
1226+023 & 2 & 2006-06-15 & 17.02 & $-$124.1 & \nodata & $<4.3$ & 6.2 $\pm$ 0.8 & 8.2 $\pm$ 0.5 & 9.0 $\pm$ 0.5 & $+2.7 \pm 0.9$ & 3.0  \\ 
1226+023 & 26 & 2006-06-15 & 12.70 & $-$118.2 & 345.4 $\pm$ 21.6 & 9.1 $\pm$ 0.2 & 8.9 $\pm$ 0.1 & 8.2 $\pm$ 0.1 & 8.0 $\pm$ 0.1 & $-0.7 \pm 0.1$ & 8.4   \\ 
1226+023 & 12 & 2006-06-15 & 4.00 & $-$136.8 & \nodata & 3.1 $\pm$ 0.1 & 2.9 $\pm$ 0.04 & 0.7 $\pm$ 0.04 & 0.6 $\pm$ 0.1 & $-9.6 \pm 0.3$ & $29.5^c$  \\ 
1253$-$055 & 1 & 2006-04-05 & 6.24 & $-$126.2 & \nodata & 4.5 $\pm$ 0.5 & 3.1 $\pm$ 0.9 & 5.6 $\pm$ 0.3 & 6.0 $\pm$ 0.3 & $+1.8 \pm 0.8$ & 2.4  \\ 
1253$-$055 & 5 & 2006-04-05 & 4.10 & $-$125.9 & \nodata & 11.2 $\pm$ 0.3 & 12.7 $\pm$ 0.5 & 12.0 $\pm$ 0.2 & 10.7 $\pm$ 0.2 & $-0.3 \pm 0.1$ & $1.8^c$  \\ 
1253$-$055 & 1 & 2006-09-06 & 6.48 & $-$127.0 & 396.9 $\pm$ 13.1 & 6.3 $\pm$ 0.7 & 7.9 $\pm$ 0.9 & 7.0 $\pm$ 1.9 & 7.3 $\pm$ 0.8 & $+0.3 \pm 0.9$ & 0.3   \\ 
1253$-$055 & 5 & 2006-09-06 & 4.32 & $-$125.9 & \nodata & 11.6 $\pm$ 0.4 & 9.2 $\pm$ 0.4 & 5.3 $\pm$ 0.8 & 10.1 $\pm$ 0.4 & $-0.6 \pm 0.3$ & $2.3^c$  \\ 
1345+125 & 3 & 2006-11-10 & 44.67 & 154.8 & \nodata & 13.3 $\pm$ 3.6 & $<8.9$ & $<6.1$ & $<7.4$ & $-3.5 \pm 2.5$ & 1.4  \\ 
1418+546 & 7 & 2006-02-12 & 4.98 & 128.3 & \nodata & 7.3 $\pm$ 1.4 & 9.9 $\pm$ 1.2 & 6.6 $\pm$ 1.1 & 4.3 $\pm$ 1.3 & $-3.0 \pm 1.4$ & 2.1  \\ 
1418+546 & 7 & 2006-11-10 & 5.39 & 129.3 & \nodata & $<7.1$ & 8.0 $\pm$ 2.1 & 8.9 $\pm$ 1.9 & 6.8 $\pm$ 2.2 & $+0.4 \pm 2.2$ & 0.2  \\ 
1458+718 & 2 & 2006-09-06 & 27.27 & 166.4 & \nodata & $<19.0$ & 19.9 $\pm$ 3.2 & 22.9 $\pm$ 2.6 & 26.2 $\pm$ 3.0 & $+1.7 \pm 1.3$ & 1.3  \\ 
1502+106 & 2 & 2006-07-07 & 2.36 & 122.5 & \nodata & 7.1 $\pm$ 2.0 & 5.3 $\pm$ 1.4 & 3.3 $\pm$ 1.1 & $<4.4$ & $-3.0 \pm 2.3$ & 1.3  \\ 
1508$-$055 & 1 & 2006-03-09 & 17.67 & 76.8 & \nodata & $<18.9$ & $<20.1$ & 24.4 $\pm$ 4.7 & 26.4 $\pm$ 5.1 & $+1.8 \pm 2.1$ & 0.9  \\ 
1514$-$241 & 4 & 2006-04-28 & 4.27 & 164.9 & \nodata & $<8.6$ & 8.1 $\pm$ 1.9 & 21.3 $\pm$ 1.6 & 23.7 $\pm$ 1.6 & $+6.5 \pm 1.5$ & 4.5  \\ 
1538+149 & 4 & 2006-06-15 & 0.47 & $-$41.8 & $-$26.2 $\pm$ 12.1 & 7.1 $\pm$ 0.1 & 6.9 $\pm$ 0.1 & 6.0 $\pm$ 0.1 & 6.2 $\pm$ 0.1 & $-0.9 \pm 0.1$ & 9.1   \\ 
1611+343 & 3 & 2006-06-15 & 3.95 & $-$168.5 & 54.4 $\pm$ 8.7 & 7.5 $\pm$ 1.3 & 8.4 $\pm$ 0.9 & 9.8 $\pm$ 0.8 & 7.4 $\pm$ 1.3 & $+0.9 \pm 0.9$ & 1.0   \\ 
1611+343 & 2 & 2006-06-15 & 4.30 & 149.6 & \nodata & 6.6 $\pm$ 1.2 & 6.8 $\pm$ 0.8 & 7.5 $\pm$ 0.8 & 4.6 $\pm$ 1.3 & $+0.3 \pm 1.1$ & 0.3  \\ 
1652+398 & 4 & 2006-02-12 & 8.25 & 129.9 & \nodata & 23.1 $\pm$ 5.1 & 22.9 $\pm$ 3.7 & 17.6 $\pm$ 3.8 & $<12.9$ & $-2.6 \pm 1.8$ & 1.4  \\ 
1655+077 & 2 & 2006-11-10 & 8.17 & $-$42.1 & 25.6 $\pm$ 13.5 & 19.2 $\pm$ 2.0 & 19.0 $\pm$ 1.8 & 13.8 $\pm$ 1.3 & 14.0 $\pm$ 1.41 & $-2.1 \pm 0.7$ & 3.0   \\ 
1730$-$130 & 2 & 2006-07-07 & 8.67 & 14.1 & $-$77.2 $\pm$ 3.5 & 9.5 $\pm$ 1.6 & 9.3 $\pm$ 1.1 & 9.3 $\pm$ 0.9 & 9.9 $\pm$ 0.8 & $+0.3 \pm 0.8$ & 0.3   \\ 
1730$-$130 & 6 & 2006-07-07 & 3.08 & 26.3 & 41.6 $\pm$ 4.6 & 8.9 $\pm$ 1.0 & 7.4 $\pm$ 0.7 & 6.4 $\pm$ 0.6 & 7.4 $\pm$ 0.5 & $-0.8 \pm 0.6$ & 1.2   \\ 
1828+487 & 8 & 2006-08-09 & 2.74 & $-$38.3 & \nodata & 6.72 $\pm$ 1.4 & 4.8 $\pm$ 1.0 & 3.4 $\pm$ 0.8 & $<2.70$ & $-4.2 \pm 1.9$ & 2.2  \\ 
1828+487 & 5 & 2006-08-09 & 6.29 & $-$27.6 & $-$97.8 $\pm$ 15.5 & 17.1 $\pm$ 2.1 & 17.2 $\pm$ 1.5 & 12.7 $\pm$ 1.3 & 7.0 $\pm$ 1.4 & $-3.1 \pm 0.9$ & 3.6   \\ 
1828+487 & 3 & 2006-08-09 & 11.58 & $-$32.5 & $-$17.3 $\pm$ 13.8 & 20.6 $\pm$ 2.8 & 12.7 $\pm$ 2.0 & 14.4 $\pm$ 1.7 & 7.7 $\pm$ 1.8 & $-2.3 \pm 1.1$ & $2.1^c$   \\ 
1908$-$201 & 1 & 2006-03-09 & 3.49 & 37.6 & $-$108.8 $\pm$ 22.7 & 15.8 $\pm$ 3.3 & 14.4 $\pm$ 3.4 & 12.2 $\pm$ 2.0 & 13.6 $\pm$ 2.1 & $-1.0 \pm 1.4$ & 0.7   \\ 
1928+738 & 8 & 2006-04-28 & 2.47 & 161.2 & 19.0 $\pm$ 13.4 & 4.5 $\pm$ 0.9 & 5.9 $\pm$ 0.5 & 5.9 $\pm$ 0.4 & 5.6 $\pm$ 0.5 & $+0.1 \pm 0.7$ & 0.2   \\ 
2131$-$021 & 3 & 2006-08-09 & 1.76 & 110.9 & $-$201.9 $\pm$ 15.7 & 1.9 $\pm$ 0.4 & 2.5 $\pm$ 0.3 & 2.6 $\pm$ 0.3 & 1.8 $\pm$ 0.4 & $-0.0 \pm 1.0$ & 0.0   \\ 
2155$-$152 & 1 & 2006-12-01 & 2.54 & $-$154.7 & \nodata & 4.88 $\pm$ 0.4 & 3.4 $\pm$ 0.3 & 2.1 $\pm$ 0.5 & 3.0 $\pm$ 0.4 & $-2.7 \pm 0.9$ & $3.0^c$  \\ 
2201+315 & 4 & 2006-10-06 & 3.84 & $-$140.2 & \nodata & 9.2 $\pm$ 2.7 & $<7.6$ & 8.8 $\pm$ 1.9 & 7.6 $\pm$ 1.9 & $-0.4 \pm 2.1$ & 0.2  \\ 
2230+114 & 2 & 2006-02-12 & 11.21 & 157.6 & \nodata & $<8.7$ & 12.4 $\pm$ 2.5 & $<5.0$ & 10.4 $\pm$ 1.8 & $-1.1 \pm 1.7$ & 0.6  \\ 
2251+158 & 2 & 2006-03-09 & 6.08 & $-$80.1 & $-$149.8 $\pm$ 7.6 & 3.5 $\pm$ 0.4 & 3.6 $\pm$ 0.3 & 4.3 $\pm$ 0.2 & 5.1 $\pm$ 0.2 & $+2.1 \pm 0.5$ & 4.0   \\ 
2251+158 & 1 & 2006-03-09 & 8.57 & $-$64.9 & 2.8 $\pm$ 4.6 & 11.7 $\pm$ 0.9 & 12.8 $\pm$ 0.6 & 14.5 $\pm$ 0.4 & 15.2 $\pm$ 0.4 & $+1.2 \pm 0.3$ & 4.1   \\ 
2251+158 & 2 & 2006-06-15 & 6.07 & $-$79.9 & 26.8 $\pm$ 37.5 & 2.7 $\pm$ 0.4 & 4.2 $\pm$ 0.3 & 4.1 $\pm$ 0.2 & 3.3 $\pm$ 0.3 & $+0.1 \pm 0.6$ & $0.2^c$   \\ 
2251+158 & 1 & 2006-06-15 & 8.57 & $-$64.0 & $-$124.9 $\pm$ 8.0 & 16.4 $\pm$ 1.0 & 14.5 $\pm$ 0.7 & 16.4 $\pm$ 0.5 & 12.3 $\pm$ 0.7 & $-0.1 \pm 0.3$ & $0.4^c$   \\ 
\enddata
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) I.D. of the component (0 = core); (3) Epoch; (4) Component distance from the phase center of the I map; (5) Position angle of the component from the phase center; (6) RM$_\mathrm{obs}$ of the component (7) Fractional polarization at 15.3 GHz. Upper limits are 3$\sigma$ limits in fractional polarization; (8) Fractional polarization at 12.1 GHz; (9) Fractional polarization at 8.4 GHz; (10) Fractional polarization at 8.1 GHz; (11) Slope b from the depolarization fit in Sect. \ref{sect:depol}; (12) Significance of the slope. Sources marked with c have a $\chi^2 > 6$ indicating low probability that our simple model is accurate in explaining how the polarization changes with wavelength.}

\end{deluxetable}
%\clearpage
%\end{landscape}

\setcounter{table}{0}
\begin{deluxetable}{lccccrrrrr} 
\tablecolumns{10} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{Sources and their rotation measure properties}  
\tablehead{\colhead{Source} &\colhead{Alias} & \colhead{z} & \colhead {Opt. Cl.} & \colhead{$\beta_{app}$} &  
\colhead{Epoch} & \colhead{Gal. RM} & \colhead{med. RM} & \colhead{med. core RM} & \colhead{med. jet RM}\\  
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(c)} & \colhead{} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} & \colhead{(rad~m$^{-2}$)} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}} 
\startdata 
0003$-$066 & NRAO 005 & 0.3467 & B & 8.4 & 2006-07-07 & 4.5 & -20.7 & -34.8 & 130.0  \\ 
0003+380 & S4 0003+38 & 0.229 & Q & \nodata & 2006-03-09 & -90.0 & \nodata & \nodata & \nodata  \\ 
0003+380 & S4 0003+38 & 0.229 & Q & \nodata & 2006-12-01 & -90.0 & 6053.3 & 6053.3 & \nodata  \\ 
0007+106 & III Zw 2 & 0.0893 & G & 1.2 & 2006-06-15 & -3.4 & 604.2 & 604.2 & \nodata  \\ 
0010+405 & 4C +40.01 & 0.256 & Q & \nodata & 2006-04-05 & -77.8 & \nodata & \nodata & \nodata  \\ 
0010+405 & 4C +40.01 & 0.256 & Q & \nodata & 2006-12-01 & -77.8 & \nodata & \nodata & \nodata  \\ 
0016+731 & S5 0016+73 & 1.781 & Q & 8.1 & 2006-08-09 & -9.1 & 264.9 & 264.9 & \nodata  \\ 
0048$-$097 & PKS 0048-09 & \nodata & B & \nodata & 2006-09-06 & -4.0 & -157.9 & -158.3 & -155.1  \\ 
0055+300 & NGC 315 & 0.0165 & G & \nodata & 2006-02-12 & -59.0 & \nodata & \nodata & \nodata  \\ 
0059+581 & TXS 0059+581 & 0.644 & Q & 8.8 & 2006-05-24 & -64.7 & -157.4 & -157.3 & -176.4  \\ 
0106+013 & 4C +01.02 & 2.099 & Q & 24.4 & 2006-07-07 & -1.2 & 50.6 & 69.7 & -40.3  \\ 
0108+388 & \nodata & 0.668 & G & \nodata & 2006-04-28 & -88.7 & \nodata & \nodata & \nodata  \\ 
0109+224 & S2 0109+22 & 0.265 & B & \nodata & 2006-05-24 & -38.2 & -18.9 & -18.9 & \nodata  \\ 
0111+021 & \nodata & 0.047 & B & \nodata & 2006-03-09 & 7.0 & \nodata & \nodata & \nodata  \\ 
0111+021 & \nodata & 0.047 & B & \nodata & 2006-11-10 & 7.0 & \nodata & \nodata & \nodata  \\ 
0119+115 & PKS 0119+11 & 0.57 & Q & \nodata & 2006-06-15 & 0.0 & -47.6 & -74.0 & 142.7  \\ 
0133+476 & DA 55 & 0.859 & Q & 15.4 & 2006-08-09 & -75.3 & -174.2 & -224.1 & -148.6  \\ 
0149+218 & \nodata & 1.32 & Q & 13.7 & 2006-02-12 & -31.6 & -1347.0 & -1347.4 & -1346.4  \\ 
0202+149 & 4C +15.05 & 0.405 & Q & \nodata & 2006-09-06 & -13.0 & \nodata & \nodata & \nodata  \\ 
0202+319 & B2 0202+31 & 1.466 & Q & \nodata & 2006-08-09 & -71.4 & -290.3 & -289.0 & -388.1  \\ 
0212+735 & S5 0212+73 & 2.367 & Q & 6.5 & 2006-07-07 & 9.7 & -291.1 & -358.8 & -252.9  \\ 
0215+015 & OD 026 & 1.715 & Q & \nodata & 2006-04-28 & -1.2 & -98.6 & -98.6 & \nodata  \\ 
0215+015 & OD 026 & 1.715 & Q & \nodata & 2006-12-01 & -1.2 & 340.7 & 340.7 & \nodata  \\ 
0219+428 & 3C 66A & \nodata & B & \nodata & 2006-04-05 & -70.3 & 172.0 & 224.4 & 148.4  \\ 
0219+428 & 3C 66A & \nodata & B & \nodata & 2006-11-10 & -70.3 & 61.1 & 54.4 & 80.4  \\ 
0224+671 & 4C +67.05 & 0.523 & Q & 13.7 & 2006-10-06 & -35.0 & -70.1 & -233.3 & -65.0  \\ 
0234+285 & 4C +28.07 & 1.206 & Q & 22.2 & 2006-09-06 & -49.5 & 234.4 & 268.3 & 178.4  \\ 
0235+164 & AO 0235+164 & 0.94 & Q & \nodata & 2006-06-15 & -12.2 & -127.3 & -127.7 & -126.1  \\ 
0238$-$084 & NGC 1052 & 0.005037 & G & \nodata & 2006-03-09 & 9.2 & \nodata & \nodata & \nodata  \\ 
0238$-$084 & NGC 1052 & 0.005037 & G & \nodata & 2006-12-01 & 9.2 & \nodata & \nodata & \nodata  \\ 
0241+622 & \nodata & 0.045 & Q & \nodata & 2006-04-05 & -72.9 & \nodata & \nodata & \nodata  \\ 
0300+470 & 4C +47.08 & \nodata & B & \nodata & 2006-11-10 & 2.1 & \nodata & \nodata & \nodata  \\ 
0305+039 & 3C 78, NGC 1218 & 0.029 & G & \nodata & 2006-02-12 & 4.0 & \nodata & \nodata & \nodata  \\ 
0309+411 & NRAO 128 & 0.136 & G & \nodata & 2006-04-28 & -7.1 & \nodata & \nodata & \nodata  \\ 
0316+413 & 3C 84 & 0.0176 & G & \nodata & 2006-09-06 & 22.6 & \nodata & \nodata & \nodata  \\ 
0333+321 & NRAO 140 & 1.259 & Q & 13.1 & 2006-07-07 & 34.0 & 29.3 & 129.1 & 9.9  \\ 
0336$-$019 & CTA 26 & 0.852 & Q & 0.1 & 2006-08-09 & 17.2 & 95.5 & 116.4 & 57.9  \\ 
0403$-$132 & PKS 0403-13 & 0.571 & Q & \nodata & 2006-05-24 & 7.8 & 133.1 & 129.6 & 136.5  \\ 
0414$-$189 & PKS 0414-189 & 1.536 & Q & \nodata & 2006-04-05 & 14.6 & 158.1 & 158.1 & \nodata  \\ 
0415+379 & 3C 111 & 0.0491 & G & \nodata & 2006-05-24 & -3.4 & \nodata & \nodata & \nodata  \\ 
0420$-$014 & PKS 0420-01 & 0.9161 & Q & \nodata & 2006-10-06 & -9.5 & 235.8 & 1457.0 & 218.1  \\ 
0422+004 & PKS 0422+00 & \nodata & B & \nodata & 2006-06-15 & -7.2 & 4.1 & -5.2 & 18.4  \\ 
0429+415 & 3C 119 & 1.022 & Q & \nodata & 2006-03-09 & -11.5 & 1900.9 & \nodata & 1900.9  \\ 
0430+052 & 3C 120 & 0.033 & G & 6.4 & 2006-05-24 & 22.8 & 25.3 & \nodata & 25.3  \\ 
0430+289 & BZB J0433+2905 & \nodata & B & \nodata & 2006-04-28 & -19.8 & 41.4 & 41.4 & \nodata  \\ 
0430+289 & BZB J0433+2905 & \nodata & B & \nodata & 2006-12-01 & -19.8 & \nodata & \nodata & \nodata  \\ 
0440$-$003 & NRAO 190 & 0.844 & Q & 0.6 & 2006-07-07 & 3.1 & 60.9 & 41.0 & 90.6  \\ 
0446+112 & PKS 0446+11 & 2.153 & U & \nodata & 2006-09-06 & 21.9 & 9.0 & -38.9 & 131.0  \\ 
0454+844 & \nodata & 0.112 & B & \nodata & 2006-03-09 & -14.8 & \nodata & \nodata & \nodata  \\ 
0458$-$020 & S3 0458-02 & 2.286 & Q & 13.6 & 2006-11-10 & 18.3 & -314.5 & -317.4 & -170.8  \\ 
0528+134 & PKS 0528+134 & 2.07 & Q & 17.3 & 2006-10-06 & 14.3 & 135.1 & 147.1 & 86.6  \\ 
0529+075 & OG 050 & 1.254 & Q & \nodata & 2006-08-09 & 59.0 & 153.7 & 146.7 & 192.6  \\ 
0529+483 & TXS 0529+483 & 1.162 & Q & \nodata & 2006-05-24 & -0.2 & 194.6 & 194.6 & \nodata  \\ 
0552+398 & DA 193 & 2.363 & Q & 0.4 & 2006-07-07 & -0.6 & 276.0 & 276.0 & \nodata  \\ 
0605$-$085 & OC -010 & 0.872 & Q & 19.2 & 2006-11-10 & 63.2 & -115.2 & -133.3 & -14.4  \\ 
0607$-$157 & PKS 0607-15 & 0.3226 & Q & \nodata & 2006-09-06 & 63.1 & -225.3 & -225.3 & \nodata  \\ 
0642+449 & OH 471 & 3.396 & Q & 8.5 & 2006-10-06 & 10.1 & -268.4 & -280.5 & -162.2  \\ 
0648$-$165 & PKS 0648-16 & \nodata & U & \nodata & 2006-12-01 & 98.4 & \nodata & \nodata & \nodata  \\ 
0707+476 & S4 0707+47 & 1.292 & Q & \nodata & 2006-04-05 & 4.2 & 91.7 & 92.1 & 91.3  \\ 
0710+439 & \nodata & 0.518 & G & \nodata & 2006-08-09 & 2.0 & \nodata & \nodata & \nodata  \\ 
0716+714 & S5 0716+71 & 0.31 & B & 43.6 & 2006-05-24 & -21.0 & -146.4 & -146.4 & \nodata  \\ 
0716+714 & S5 0716+71 & 0.31 & B & 43.6 & 2006-12-01 & -21.0 & -67.2 & -66.6 & -87.9  \\ 
0723$-$008 & PKS 0723-008 & 0.127 & B & \nodata & 2006-07-07 & 40.7 & 1484.1 & 1484.1 & 1486.6  \\ 
0727$-$115 & PKS 0727-11 & 1.591 & Q & \nodata & 2006-10-06 & -1.8 & 30.2 & 30.2 & \nodata  \\ 
0730+504 & TXS 0730+504 & 0.72 & Q & \nodata & 2006-05-24 & 5.2 & \nodata & \nodata & \nodata  \\ 
0735+178 & OI 158 & \nodata & B & \nodata & 2006-04-28 & 20.5 & 25.9 & 28.0 & -13.5  \\ 
0736+017 & OI 061 & 0.1894 & Q & 12.4 & 2006-06-15 & 27.5 & -607.0 & -607.0 & \nodata  \\ 
0738+313 & OI 363 & 0.631 & Q & \nodata & 2006-09-06 & 4.5 & -348.8 & -757.3 & -333.5  \\ 
0742+103 & PKS B0742+103 & 2.624 & Q & \nodata & 2006-11-10 & 6.7 & \nodata & \nodata & \nodata  \\ 
0748+126 & OI 280 & 0.889 & Q & \nodata & 2006-08-09 & 30.3 & -243.6 & -243.6 & \nodata  \\ 
0754+100 & PKS 0754+100 & 0.266 & B & 14.4 & 2006-04-28 & 11.2 & 12.4 & 12.6 & 12.1  \\ 
0804+499 & \nodata & 1.436 & Q & 1.4 & 2006-10-06 & 2.2 & -32.3 & -32.3 & \nodata  \\ 
0805$-$077 & PKS 0805-07 & 1.837 & Q & \nodata & 2006-05-24 & -28.6 & 100.0 & \nodata & 100.0  \\ 
0808+019 & OJ 014 & 1.148 & B & \nodata & 2006-08-09 & 15.0 & 273.6 & 239.4 & 297.3  \\ 
0814+425 & OJ 425 & \nodata & B & \nodata & 2006-11-10 & 12.1 & 59.8 & 71.6 & 50.9  \\ 
0823+033 & PKS 0823+033 & 0.506 & B & \nodata & 2006-06-15 & 16.5 & -123.2 & -122.6 & -125.9  \\ 
0827+243 & OJ 248 & 0.942 & Q & 19.8 & 2006-05-24 & 15.4 & 107.6 & 110.0 & -24.9  \\ 
0829+046 & OJ 049 & 0.174 & B & \nodata & 2006-07-07 & 24.2 & -0.7 & -0.7 & \nodata  \\ 
0834$-$201 & PKS 0834-20 & 2.752 & Q & \nodata & 2006-03-09 & 45.0 & 178.8 & 178.8 & \nodata  \\ 
0834$-$201 & PKS 0834-20 & 2.752 & Q & \nodata & 2006-12-01 & 45.0 & 107.3 & 107.3 & \nodata  \\ 
0836+710 & 4C +71.07 & 2.218 & Q & 21.1 & 2006-09-06 & -15.6 & -144.2 & -197.2 & -120.8  \\ 
0847$-$120 & BZQ J0850-1213 & 0.566 & Q & 7.6 & 2006-02-12 & 8.7 & 513.5 & 513.5 & \nodata  \\ 
0847$-$120 & BZQ J0850-1213 & 0.566 & Q & 7.6 & 2006-12-01 & 8.7 & 389.9 & 389.9 & \nodata  \\ 
0851+202 & OJ 287 & 0.306 & B & 15.2 & 2006-04-28 & 26.9 & -307.9 & -312.4 & 52.7  \\ 
0859$-$140 & \nodata & 1.339 & Q & \nodata & 2006-02-12 & 1.3 & 528.4 & 499.9 & 540.9  \\ 
0906+015 & 4C +01.24 & 1.0256 & Q & \nodata & 2006-10-06 & -1.9 & 127.2 & 134.9 & 116.2  \\ 
0917+624 & OK 630 & 1.446 & Q & \nodata & 2006-08-09 & -8.8 & -304.8 & -304.8 & \nodata  \\ 
0923+392 & 4C +39.25 & 0.695 & Q & 4.1 & 2006-07-07 & 12.2 & -67.9 & 86.4 & -72.8  \\ 
0945+408 & 4C +40.24 & 1.249 & Q & 20.2 & 2006-06-15 & 9.3 & 78.3 & 139.6 & -17.5  \\ 
0953+254 & OK 290 & 0.712 & Q & \nodata & 2006-03-09 & 21.1 & -125.7 & -137.6 & 55.7  \\ 
0954+658 & S4 0954+65 & 0.367 & B & 12.9 & 2006-04-05 & -8.4 & 171.9 & 187.2 & 149.8  \\ 
0955+476 & OK 492 & 1.882 & Q & \nodata & 2006-11-10 & 9.6 & -53.2 & -53.2 & \nodata  \\ 
1015+359 & B2 1015+35B & 1.226 & Q & \nodata & 2006-03-09 & 6.9 & -212.7 & -200.1 & -266.3  \\ 
1036+054 & PKS 1036+054 & 0.473 & Q & \nodata & 2006-05-24 & 13.9 & \nodata & \nodata & \nodata  \\ 
1038+064 & 4C +06.41 & 1.265 & Q & \nodata & 2006-10-06 & 15.0 & 381.5 & 840.5 & 379.9  \\ 
1045$-$188 & \nodata & 0.595 & Q & \nodata & 2006-09-06 & -4.7 & 139.1 & 138.9 & 142.0  \\ 
1055+018 & 4C +01.28 & 0.888 & Q & 8.0 & 2006-11-10 & 9.3 & -99.7 & -187.6 & -5.7  \\ 
1101+384 & Mrk 421 & 0.0308 & B & \nodata & 2006-04-05 & 10.8 & 3619.0 & 3619.0 & \nodata  \\ 
1124$-$186 & PKS 1124-186 & 1.048 & Q & \nodata & 2006-11-10 & -9.3 & -181.1 & -186.6 & -139.0  \\ 
1127$-$145 & PKS 1127-14 & 1.184 & Q & \nodata & 2006-08-09 & -16.7 & 36.1 & -442.3 & 40.8  \\ 
1128$-$047 & \nodata & 0.266 & G & \nodata & 2006-02-12 & -0.6 & \nodata & \nodata & \nodata  \\ 
1128$-$047 & \nodata & 0.266 & G & \nodata & 2006-12-01 & -0.6 & \nodata & \nodata & \nodata  \\ 
1148$-$001 & 4C -00.47 & 1.98 & Q & \nodata & 2006-07-07 & 12.1 & -2.1 & \nodata & -2.1  \\ 
1150+812 & \nodata & 1.25 & Q & \nodata & 2006-06-15 & -19.4 & 132.2 & 112.1 & 240.6  \\ 
1156+295 & 4C +29.45 & 0.7246 & Q & \nodata & 2006-09-06 & 5.5 & 435.9 & 472.2 & 365.0  \\ 
1213$-$172 & PKS 1213-17 & \nodata & U & \nodata & 2006-10-06 & -12.4 & 102.7 & 102.7 & \nodata  \\ 
1219+044 & 4C +04.42 & 0.965 & Q & \nodata & 2006-05-24 & 9.1 & \nodata & \nodata & \nodata  \\ 
1219+285 & W Comae & \nodata & B & \nodata & 2006-02-12 & 5.0 & \nodata & \nodata & \nodata  \\ 
1219+285 & W Comae & \nodata & B & \nodata & 2006-11-10 & 5.0 & \nodata & \nodata & \nodata  \\ 
1222+216 & 4C +21.35 & 0.434 & Q & 26.8 & 2006-04-28 & -2.4 & 8.7 & -55.5 & 29.1  \\ 
1226+023 & 3C 273 & 0.1583 & Q & 14.9 & 2006-03-09 & 4.7 & 143.7 & -2954.2 & 144.3  \\ 
1226+023 & 3C 273 & 0.1583 & Q & 14.9 & 2006-06-15 & 4.7 & 269.2 & 1019.0 & 268.1  \\ 
1228+126 & M87 & 0.00436 & G & \nodata & 2006-06-15 & -6.7 & \nodata & \nodata & \nodata  \\ 
1243$-$072 & \nodata & 1.286 & Q & \nodata & 2006-04-05 & 1.1 & 697.0 & 697.0 & \nodata  \\ 
1253$-$055 & 3C 279 & 0.536 & Q & 20.6 & 2006-04-05 & 0.7 & 37.9 & -42.3 & 95.2  \\ 
1253$-$055 & 3C 279 & 0.536 & Q & 20.6 & 2006-09-06 & 0.7 & 96.1 & -74.0 & 151.5  \\ 
1302$-$102 & \nodata & 0.278 & Q & \nodata & 2006-03-09 & -3.2 & 205.3 & 291.2 & 149.3  \\ 
1308+326 & OP 313 & 0.9973 & Q & 27.5 & 2006-07-07 & 4.5 & -197.5 & -163.3 & -242.8  \\ 
1324+224 & B2 1324+22 & 1.4 & Q & \nodata & 2006-12-01 & 4.9 & 3524.1 & 3524.1 & \nodata  \\ 
1331+170 & OP 151 & 2.084 & Q & \nodata & 2006-04-05 & 4.2 & \nodata & \nodata & \nodata  \\ 
1331+170 & OP 151 & 2.084 & Q & \nodata & 2006-12-01 & 4.2 & \nodata & \nodata & \nodata  \\ 
1334$-$127 & PKS 1335-127 & 0.539 & Q & \nodata & 2006-10-06 & 0.7 & -92.8 & -115.5 & 35.1  \\ 
1345+125 & 4C +12.50 & 0.121 & G & \nodata & 2006-11-10 & -1.6 & \nodata & \nodata & \nodata  \\ 
1404+286 & OQ 208 - Mrk 668 & 0.077 & G & \nodata & 2006-04-28 & 5.7 & \nodata & \nodata & \nodata  \\ 
1406$-$076 & PKS B1406-076 & 1.494 & Q & \nodata & 2006-04-05 & 7.7 & 227.8 & 227.8 & \nodata  \\ 
1413+135 & PKS B1413+135 & 0.247 & B & \nodata & 2006-08-09 & 6.1 & \nodata & \nodata & \nodata  \\ 
1417+385 & B3 1417+385 & 1.831 & Q & \nodata & 2006-05-24 & -0.6 & 411.6 & 411.6 & \nodata  \\ 
1418+546 & OQ 530 & 0.152 & B & 4.5 & 2006-02-12 & 11.9 & -394.1 & -456.0 & -143.1  \\ 
1418+546 & OQ 530 & 0.152 & B & 4.5 & 2006-11-10 & 11.9 & -207.6 & -211.9 & 195.2  \\ 
1458+718 & 3C 309.1 & 0.904 & Q & \nodata & 2006-09-06 & 2.8 & 210.0 & 628.5 & 207.5  \\ 
1502+106 & OR 103 & 1.8385 & Q & 17.9 & 2006-07-07 & 12.9 & -18.2 & -20.9 & 83.2  \\ 
1504$-$166 & \nodata & 0.876 & Q & \nodata & 2006-12-01 & -11.2 & -6.0 & 12.0 & -154.6  \\ 
1508$-$055 & PKS 1508-05 & 1.191 & Q & \nodata & 2006-03-09 & -9.0 & 12.4 & 12.4 & \nodata  \\ 
1509+054 & \nodata & 0.084 & G & \nodata & 2006-04-05 & 13.0 & \nodata & \nodata & \nodata  \\ 
1509+054 & \nodata & 0.084 & G & \nodata & 2006-12-01 & 13.0 & \nodata & \nodata & \nodata  \\ 
1510$-$089 & PKS 1510-08 & 0.36 & Q & 27.8 & 2006-04-28 & -11.6 & 61.2 & 131.3 & 31.9  \\ 
1514+004 & \nodata & 0.052 & G & \nodata & 2006-04-05 & 5.6 & \nodata & \nodata & \nodata  \\ 
1514$-$241 & AP Librae & 0.049 & B & \nodata & 2006-04-28 & 8.8 & \nodata & \nodata & \nodata  \\ 
1532+016 & \nodata & 1.42 & Q & \nodata & 2006-03-09 & 5.8 & -726.2 & -723.9 & -769.9  \\ 
1538+149 & 4C +14.60 & 0.605 & B & 8.7 & 2006-06-15 & 15.1 & -45.7 & -77.6 & 92.8  \\ 
1546+027 & PKS 1546+027 & 0.414 & Q & \nodata & 2006-08-09 & 7.5 & 59.3 & 60.8 & 53.9  \\ 
1548+056 & 4C +05.64 & 1.417 & Q & \nodata & 2006-10-06 & 10.8 & -22.8 & -21.8 & -23.7  \\ 
1606+106 & 4C +10.45 & 1.226 & Q & 19.0 & 2006-07-07 & 13.1 & 202.4 & 269.9 & 23.9  \\ 
1607+268 & CTD 93 & 0.473 & G & \nodata & 2006-04-28 & 18.8 & \nodata & \nodata & \nodata  \\ 
1611+343 & DA 406 & 1.4 & Q & 14.1 & 2006-06-15 & 6.0 & -3.5 & 9.9 & -8.3  \\ 
1633+382 & 4C +38.41 & 1.813 & Q & 29.3 & 2006-09-06 & 15.3 & 57.2 & -186.3 & 164.5  \\ 
1637+574 & OS 562 & 0.751 & Q & 12.5 & 2006-05-24 & 4.3 & 294.1 & 339.6 & 196.3  \\ 
1637+826 & NGC 6251 & 0.024 & G & \nodata & 2006-03-09 & -24.3 & \nodata & \nodata & \nodata  \\ 
1638+398 & NRAO 512 & 1.666 & Q & \nodata & 2006-08-09 & 19.4 & -490.0 & -490.0 & \nodata  \\ 
1641+399 & 3C 345 & 0.593 & Q & 19.3 & 2006-06-15 & 19.4 & 59.3 & 140.2 & 37.0  \\ 
1642+690 & 4C +69.21 & 0.751 & Q & \nodata & 2006-03-09 & 11.5 & 81.9 & 149.0 & -27.1  \\ 
1652+398 & Mrk 501 & 0.0337 & B & \nodata & 2006-02-12 & 19.9 & 349.3 & 395.1 & -46.9  \\ 
1655+077 & PKS 1655+077 & 0.621 & Q & \nodata & 2006-11-10 & 24.9 & 5.6 & -1333.4 & 39.1  \\ 
1725+044 & PKS 1725+044 & 0.293 & Q & 11.7 & 2006-03-09 & 30.6 & -3846.3 & -3846.3 & \nodata  \\ 
1726+455 & S4 1726+45 & 0.717 & Q & \nodata & 2006-09-06 & 23.9 & \nodata & \nodata & \nodata  \\ 
1730$-$130 & NRAO 530 & 0.902 & Q & 27.4 & 2006-07-07 & 35.9 & 15.1 & 371.0 & 0.9  \\ 
1739+522 & 4C +51.37 & 1.379 & Q & \nodata & 2006-08-09 & 16.3 & -6.1 & -7.0 & 28.7  \\ 
1741$-$038 & PKS 1741-03 & 1.054 & Q & \nodata & 2006-12-01 & 37.8 & 202.7 & 204.6 & 193.1  \\ 
1749+096 & 4C +09.57 & 0.322 & B & 7.9 & 2006-06-15 & 64.8 & 116.6 & 136.6 & 63.7  \\ 
1749+701 & S4 1749+70 & 0.77 & B & \nodata & 2006-04-05 & 8.9 & 186.3 & 186.3 & \nodata  \\ 
1751+288 & B2 1751+28 & 1.118 & Q & \nodata & 2006-10-06 & 78.5 & -204.3 & -204.3 & \nodata  \\ 
1758+388 & \nodata & 2.092 & Q & \nodata & 2006-11-10 & 53.9 & \nodata & \nodata & \nodata  \\ 
1800+440 & S4 1800+44 & 0.663 & Q & \nodata & 2006-04-28 & 32.7 & 244.5 & 247.8 & 102.0  \\ 
1803+784 & S5 1803+784 & 0.6797 & B & 10.8 & 2006-09-06 & -21.6 & -32.8 & 30.0 & -70.8  \\ 
1807+698 & 3C 371 & 0.051 & B & \nodata & 2006-02-12 & 10.8 & \nodata & \nodata & \nodata  \\ 
1823+568 & 4C +56.27 & 0.664 & B & 26.2 & 2006-07-07 & 26.5 & -90.9 & -114.6 & -32.5  \\ 
1828+487 & 3C 380 & 0.692 & Q & 13.1 & 2006-08-09 & 19.2 & -81.6 & -1172.1 & -66.5  \\ 
1845+797 & 3C 390.3 & 0.0555 & G & \nodata & 2006-02-12 & -5.3 & \nodata & \nodata & \nodata  \\ 
1849+670 & S4 1849+67 & 0.657 & Q & \nodata & 2006-05-24 & 13.2 & 496.7 & 496.7 & \nodata  \\ 
1901+319 & 3C 395 & 0.635 & Q & \nodata & 2006-02-12 & 63.7 & -486.9 & -518.1 & 107.9  \\ 
1908$-$201 & PKS B1908-201 & 1.119 & Q & \nodata & 2006-03-09 & -20.4 & -202.3 & -365.2 & -130.5  \\ 
1928+738 & 4C +73.18 & 0.302 & Q & 8.2 & 2006-04-28 & -20.9 & -863.4 & -962.0 & -3.7  \\ 
1936$-$155 & \nodata & 1.657 & Q & \nodata & 2006-07-07 & -53.8 & 48.1 & 48.1 & \nodata  \\ 
1957+405 & Cygnus A & 0.0561 & G & \nodata & 2006-06-15 & -48.2 & \nodata & \nodata & \nodata  \\ 
1958$-$179 & PKS 1958-179 & 0.652 & Q & \nodata & 2006-10-06 & -49.5 & -9.8 & -9.8 & \nodata  \\ 
2005+403 & TXS 2005+403 & 1.736 & Q & 9.9 & 2006-09-06 & -40.0 & -141.8 & -642.1 & -108.4  \\ 
2008$-$159 & PKS 2008-159 & 1.18 & Q & \nodata & 2006-11-10 & -38.0 & 6456.7 & 6495.7 & 6401.0  \\ 
2021+317 & 4C +31.56 & \nodata & U & \nodata & 2006-08-09 & -173.0 & -50.8 & -44.7 & -66.5  \\ 
2021+614 & OW 637 & 0.227 & G & \nodata & 2006-12-01 & 29.1 & \nodata & \nodata & \nodata  \\ 
2022$-$077 & PKS 2023-07 & 1.388 & Q & \nodata & 2006-04-05 & -34.9 & -14.5 & -13.5 & -102.7  \\ 
2037+511 & 3C 418 & 1.686 & Q & \nodata & 2006-05-24 & -4.3 & -467.6 & -502.6 & -197.0  \\ 
2043+749 & 4C +74.26 & 0.104 & Q & \nodata & 2006-04-28 & -6.5 & \nodata & \nodata & \nodata  \\ 
2113+293 & B2 2113+29 & 1.514 & Q & \nodata & 2006-02-12 & -95.8 & \nodata & \nodata & \nodata  \\ 
2121+053 & PKS 2121+053 & 1.941 & Q & 11.7 & 2006-06-15 & -1.4 & -193.4 & -193.4 & \nodata  \\ 
2126$-$158 & \nodata & 3.28 & Q & \nodata & 2006-04-28 & 0.5 & \nodata & \nodata & \nodata  \\ 
2128$-$123 & PKS 2128-12 & 0.501 & Q & \nodata & 2006-10-06 & 2.4 & -98.6 & -1316.4 & -95.2  \\ 
2131$-$021 & 4C -02.81 & 1.284 & Q & \nodata & 2006-08-09 & 4.2 & -34.0 & -31.4 & -129.9  \\ 
2134+004 & PKS 2134+004 & 1.932 & Q & 5.0 & 2006-07-07 & 8.9 & 374.9 & 391.9 & 265.4  \\ 
2136+141 & OX 161 & 2.427 & Q & 4.1 & 2006-09-06 & -33.1 & 67.4 & 67.4 & \nodata  \\ 
2141+175 & OX 169 & 0.2107 & Q & \nodata & 2006-03-09 & -37.6 & \nodata & \nodata & \nodata  \\ 
2145+067 & 4C +06.69 & 0.999 & Q & \nodata & 2006-10-06 & -14.5 & -197.4 & -350.3 & 160.3  \\ 
2155$-$152 & PKS 2155-152 & 0.672 & Q & \nodata & 2006-12-01 & 14.2 & -2.6 & -21.7 & 23.1  \\ 
2200+420 & BL Lac & 0.0686 & B & 10.6 & 2006-04-05 & -156.1 & 57.0 & -95.8 & 62.7  \\ 
2200+420 & BL Lac & 0.0686 & B & 10.6 & 2006-11-10 & -156.1 & 3.7 & 41.7 & 3.7  \\ 
2201+171 & PKS 2201+171 & 1.076 & Q & \nodata & 2006-05-24 & -32.1 & 114.6 & 115.9 & 57.3  \\ 
2201+315 & 4C +31.63 & 0.2947 & Q & \nodata & 2006-10-06 & -120.2 & 129.7 & -963.8 & 462.4  \\ 
2209+236 & PKS 2209+236 & 1.125 & Q & \nodata & 2006-12-01 & -80.5 & 68.5 & 72.1 & 41.0  \\ 
2216$-$038 & PKS 2216-03 & 0.901 & Q & \nodata & 2006-08-09 & 0.6 & -22.0 & -130.5 & 154.4  \\ 
2223$-$052 & 3C 446 & 1.404 & Q & 20.3 & 2006-10-06 & 0.2 & 241.7 & 241.7 & \nodata  \\ 
2227$-$088 & PHL 5225 & 1.5595 & Q & 2.0 & 2006-07-07 & -10.9 & -196.7 & -197.8 & -188.3  \\ 
2230+114 & CTA 102 & 1.037 & Q & 8.6 & 2006-02-12 & -25.8 & -4.5 & -190.2 & 11.1  \\ 
2243$-$123 & PKS 2243-123 & 0.632 & Q & \nodata & 2006-09-06 & -18.3 & 179.8 & 456.3 & 155.0  \\ 
2251+158 & 3C 454.3 & 0.859 & Q & 13.8 & 2006-03-09 & -33.5 & -99.2 & -202.3 & -59.4  \\ 
2251+158 & 3C 454.3 & 0.859 & Q & 13.8 & 2006-06-15 & -33.5 & -77.8 & -64.7 & -80.4  \\ 
2254+074 & \nodata & 0.19 & B & 0.6 & 2006-04-28 & -11.6 & -4.4 & -7.6 & 0.2  \\ 
2320$-$035 & PKS 2320-035 & 1.411 & Q & \nodata & 2006-04-05 & -16.2 & 207.8 & 395.4 & 164.6  \\ 
2331+073 & TXS 2331+073 & 0.401 & Q & \nodata & 2006-06-15 & 1.4 & 591.1 & 591.1 & \nodata  \\ 
2345$-$167 & PKS 2345-16 & 0.576 & Q & \nodata & 2006-11-10 & -0.9 & -17.9 & -12.5 & -97.5  \\ 
2351+456 & 4C +45.51 & 1.986 & Q & \nodata & 2006-05-24 & -27.5 & 213.2 & 226.9 & 48.5  \\ 
2356+196 & \nodata & 1.07 & Q & \nodata & 2006-04-05 & -32.3 & \nodata & \nodata & \nodata  \\ 
2356+196 & \nodata & 1.07 & Q & \nodata & 2006-10-06 & -32.3 & \nodata & \nodata & \nodata  \\ 
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) alternate name; (3) redshift; (4) optical classification where Q = quasar, B = BL Lac object, G = active galaxy, and U = unidentified; (5) Apparent speed used in viewing angle calculation of Fig. \ref{fig:rmdist}; (6) epoch of the RM observation; (7) Galactic RM correction taken from \cite{taylor09}; (8) median RM over the source; (9) median RM over the core area; (10) median RM over the jet. Table 1 is published in its entirety in the electronic edition of the Journal, a portion is shown here for guidance regarding its form and content.}

\end{deluxetable}

\setcounter{table}{2}
\begin{deluxetable}{lcccccc} 
\tablecolumns{7} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{Modelfit components at 15.3 GHz and their RM values}  
\tablehead{\colhead{Source} &\colhead{I.D.} & \colhead{Epoch} & \colhead {r} &  
\colhead{P.A.} & \colhead{RM} & \colhead{Isolated}\\  
\colhead{} & \colhead{} & \colhead{} & \colhead{(mas)} &  
\colhead{(deg)} & \colhead{(rad~m$^{-2}$)} & \colhead{} \\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)}} 
\startdata 
0003$-$066 & 0 & 2006-07-07 & 0.71 & $-$168.6 & $-$78 $\pm$ 73 &   \\ 
0003$-$066 & 1 & 2006-07-07 & 0.66 & $-$71.6 & $-$88 $\pm$ 75 &   \\ 
0003$-$066 & 4 & 2006-07-07 & 6.86 & $-$81.1 & 113 $\pm$ 98 & Y  \\ 
0003$-$066 & 5 & 2006-07-07 & 0.09 & 2.9 & $-$42 $\pm$ 72 &   \\ 
0003$-$066 & 6 & 2006-07-07 & 1.28 & $-$102.7 & $-$14 $\pm$ 77 &   \\ 
0007+106 & 1 & 2006-06-15 & 0.39 & $-$66.6 & 627 $\pm$ 130 &   \\ 
0016+731 & 0 & 2006-08-09 & 0.01 & $-$52.2 & 278 $\pm$ 74 &   \\ 
0016+731 & 2 & 2006-08-09 & 0.20 & 129.2 & 266 $\pm$ 74 &   \\ 
0048$-$097 & 0 & 2006-09-06 & 0.01 & 177.8 & $-$158 $\pm$ 74 &   \\ 
0048$-$097 & 1 & 2006-09-06 & 1.93 & $-$2.3 & $-$146 $\pm$ 109 &   \\ 
0048$-$097 & 2 & 2006-09-06 & 0.52 & $-$8.1 & $-$142 $\pm$ 75 &   \\ 
0059+581 & 0 & 2006-05-24 & 0.04 & $-$17.8 & $-$148 $\pm$ 72 &   \\ 
0059+581 & 3 & 2006-05-24 & 0.92 & $-$115.8 & $-$200 $\pm$ 77 &   \\ 
0059+581 & 4 & 2006-05-24 & 0.65 & $-$154.3 & $-$169 $\pm$ 73 &   \\ 
0059+581 & 5 & 2006-05-24 & 0.08 & 160.7 & $-$152 $\pm$ 72 &   \\ 
0106+013 & 0 & 2006-07-07 & 0.04 & 21.7 & 186 $\pm$ 88 &   \\ 
0106+013 & 2 & 2006-07-07 & 1.98 & $-$105.0 & 0 $\pm$ 127 &   \\ 
0106+013 & 3 & 2006-07-07 & 1.06 & $-$124.4 & $-$126 $\pm$ 111 &   \\ 
0106+013 & 4 & 2006-07-07 & 0.42 & $-$151.7 & 151 $\pm$ 83 &   \\ 
0119+115 & 0 & 2006-06-15 & 0.16 & $-$170.4 & $-$88 $\pm$ 72 &   \\ 
0119+115 & 1 & 2006-06-15 & 0.09 & 7.6 & $-$59 $\pm$ 72 & Y  \\ 
0119+115 & 2 & 2006-06-15 & 1.26 & 10.6 & 36 $\pm$ 74 &   \\ 
0133+476 & 0 & 2006-08-09 & 0.01 & 142.7 & $-$230 $\pm$ 75 &   \\ 
0133+476 & 1 & 2006-08-09 & 2.89 & $-$26.6 & $-$153 $\pm$ 82 & Y  \\ 
0133+476 & 2 & 2006-08-09 & 2.72 & $-$38.0 & $-$129 $\pm$ 89 &   \\ 
0133+476 & 5 & 2006-08-09 & 0.48 & $-$62.5 & $-$348 $\pm$ 83 &   \\ 
0149+218 & 7 & 2006-02-12 & 0.24 & 6.5 & $-$1342 $\pm$ 74 &   \\ 
0202+319 & 0 & 2006-08-09 & 0.01 & 141.0 & $-$280 $\pm$ 94 &   \\ 
0202+319 & 3 & 2006-08-09 & 0.22 & $-$25.6 & $-$278 $\pm$ 95 &   \\ 
0212+735 & 0 & 2006-07-07 & 1.16 & $-$70.9 & $-$425 $\pm$ 79 &   \\ 
0212+735 & 1 & 2006-07-07 & 0.02 & $-$127.4 & $-$285 $\pm$ 71 & Y  \\ 
0212+735 & 2 & 2006-07-07 & 0.75 & $-$76.8 & $-$387 $\pm$ 72 &   \\ 
0215+015 & 0 & 2006-04-28 & 0.00 & 95.5 & $-$102 $\pm$ 112 &   \\ 
0215+015 & 4 & 2006-12-01 & 0.23 & 125.6 & 388 $\pm$ 138 &   \\ 
0219+428 & 4 & 2006-04-05 & 2.56 & $-$175.3 & 180 $\pm$ 147 &   \\ 
0219+428 & 5 & 2006-04-05 & 2.08 & $-$176.4 & 138 $\pm$ 111 &   \\ 
0219+428 & 5 & 2006-11-10 & 2.29 & $-$177.1 & 115 $\pm$ 97 &   \\ 
0219+428 & 9 & 2006-11-10 & 1.61 & $-$172.8 & 48 $\pm$ 76 &   \\ 
0219+428 & 11 & 2006-11-10 & 1.00 & $-$173.7 & 44 $\pm$ 72 &   \\ 
0219+428 & 13 & 2006-11-10 & 0.47 & $-$172.7 & 53 $\pm$ 72 &   \\ 
0224+671 & 0 & 2006-10-06 & 0.04 & $-$165.6 & $-$202 $\pm$ 108 &   \\ 
0224+671 & 3 & 2006-10-06 & 0.82 & 7.9 & $-$68 $\pm$ 92 &   \\ 
0224+671 & 4 & 2006-10-06 & 0.49 & 10.4 & $-$99 $\pm$ 90 &   \\ 
0224+671 & 8 & 2006-10-06 & 2.11 & 12.6 & 54 $\pm$ 123 &   \\ 
0234+285 & 0 & 2006-09-06 & 0.36 & 163.7 & 489 $\pm$ 77 &   \\ 
0234+285 & 6 & 2006-09-06 & 0.55 & $-$17.1 & 202 $\pm$ 73 &   \\ 
0234+285 & 8 & 2006-09-06 & 0.21 & 8.0 & 288 $\pm$ 73 &   \\ 
0234+285 & 9 & 2006-09-06 & 0.15 & $-$164.0 & 388 $\pm$ 75 &   \\ 
0235+164 & 0 & 2006-06-15 & 0.00 & 108.7 & $-$153 $\pm$ 80 &   \\ 
0235+164 & 1 & 2006-06-15 & 0.47 & $-$15.1 & $-$161 $\pm$ 80 &   \\ 
0333+321 & 7 & 2006-07-07 & 6.25 & 129.7 & $-$1 $\pm$ 106 & Y  \\ 
0333+321 & 10 & 2006-07-07 & 0.99 & 128.7 & 136 $\pm$ 98 &   \\ 
0333+321 & 11 & 2006-07-07 & 1.99 & 126.6 & $-$61 $\pm$ 116 &   \\ 
0336$-$019 & 0 & 2006-08-09 & 0.01 & $-$72.3 & 151 $\pm$ 73 &   \\ 
0336$-$019 & 3 & 2006-08-09 & 0.39 & 77.1 & 140 $\pm$ 75 &   \\ 
0336$-$019 & 5 & 2006-08-09 & 1.90 & 72.2 & 47 $\pm$ 73 &   \\ 
0336$-$019 & 6 & 2006-08-09 & 1.54 & 56.9 & 99 $\pm$ 84 &   \\ 
0336$-$019 & 14 & 2006-08-09 & 2.21 & 53.2 & 51 $\pm$ 75 &   \\ 
0403$-$132 & 0 & 2006-05-24 & 0.02 & 10.8 & 117 $\pm$ 78 &   \\ 
0403$-$132 & 4 & 2006-05-24 & 2.47 & $-$171.0 & 99 $\pm$ 132 &   \\ 
0403$-$132 & 5 & 2006-05-24 & 0.25 & $-$169.0 & 122 $\pm$ 77 &   \\ 
0414$-$189 & 0 & 2006-04-05 & 0.00 & $-$127.8 & 142 $\pm$ 146 &   \\ 
0422+004 & 0 & 2006-06-15 & 0.01 & $-$31.8 & $-$13 $\pm$ 72 &   \\ 
0422+004 & 2 & 2006-06-15 & 0.71 & 4.4 & $-$3 $\pm$ 73 &   \\ 
0429+415 & 5 & 2006-03-09 & 1.00 & 9.1 & 1771 $\pm$ 71 &   \\ 
0429+415 & 6 & 2006-03-09 & 0.09 & $-$155.5 & 1977 $\pm$ 71 &   \\ 
0429+415 & 7 & 2006-03-09 & 1.07 & 160.0 & 2048 $\pm$ 72 &   \\ 
0430+052 & 11 & 2006-05-24 & 9.49 & $-$117.4 & $-$2 $\pm$ 77 & Y  \\ 
0430+052 & 12 & 2006-05-24 & 8.82 & $-$118.6 & 63 $\pm$ 82 &   \\ 
0430+052 & 13 & 2006-05-24 & 6.00 & $-$114.6 & 622 $\pm$ 132 & Y  \\ 
0430+289 & 0 & 2006-04-28 & 0.00 & 127.3 & 29 $\pm$ 96 &   \\ 
0430+289 & 1 & 2006-04-28 & 0.72 & 47.1 & 50 $\pm$ 125 &   \\ 
0440$-$003 & 0 & 2006-07-07 & 0.06 & 39.9 & 110 $\pm$ 79 &   \\ 
0440$-$003 & 1 & 2006-07-07 & 1.26 & $-$126.8 & $-$97 $\pm$ 86 &   \\ 
0440$-$003 & 2 & 2006-07-07 & 0.57 & $-$142.1 & 84 $\pm$ 75 &   \\ 
0446+112 & 0 & 2006-09-06 & 0.00 & $-$48.5 & $-$516 $\pm$ 113 &   \\ 
0446+112 & 2 & 2006-09-06 & 0.86 & 96.8 & 178 $\pm$ 124 &   \\ 
0458$-$020 & 0 & 2006-11-10 & 0.00 & $-$24.0 & $-$315 $\pm$ 80 &   \\ 
0528+134 & 0 & 2006-10-06 & 0.36 & $-$107.7 & 130 $\pm$ 71 &   \\ 
0528+134 & 2 & 2006-10-06 & 3.24 & 24.8 & 57 $\pm$ 116 & Y  \\ 
0528+134 & 3 & 2006-10-06 & 1.77 & 36.4 & 158 $\pm$ 94 &   \\ 
0528+134 & 6 & 2006-10-06 & 0.21 & 28.7 & 158 $\pm$ 71 &   \\ 
0528+134 & 7 & 2006-10-06 & 0.07 & 137.5 & 150 $\pm$ 71 &   \\ 
0529+075 & 0 & 2006-08-09 & 0.07 & $-$59.2 & 128 $\pm$ 76 &   \\ 
0529+075 & 2 & 2006-08-09 & 0.66 & $-$27.2 & 138 $\pm$ 77 &   \\ 
0529+483 & 0 & 2006-05-24 & 0.08 & $-$175.2 & 183 $\pm$ 91 &   \\ 
0529+483 & 5 & 2006-05-24 & 0.17 & 6.2 & 206 $\pm$ 96 &   \\ 
0552+398 & 0 & 2006-07-07 & 0.00 & 157.2 & 246 $\pm$ 75 &   \\ 
0552+398 & 1 & 2006-07-07 & 0.63 & $-$74.2 & 203 $\pm$ 91 &   \\ 
0605$-$085 & 4 & 2006-11-10 & 2.51 & 123.6 & 41 $\pm$ 148 & Y  \\ 
0605$-$085 & 6 & 2006-11-10 & 0.72 & 130.2 & $-$138 $\pm$ 87 &   \\ 
0607$-$157 & 0 & 2006-09-06 & 0.01 & $-$60.0 & $-$221 $\pm$ 76 &   \\ 
0607$-$157 & 3 & 2006-09-06 & 0.49 & 63.1 & $-$241 $\pm$ 73 &   \\ 
0642+449 & 3 & 2006-10-06 & 0.54 & 88.6 & $-$464 $\pm$ 79 &   \\ 
0707+476 & 0 & 2006-04-05 & 0.03 & 157.3 & 142 $\pm$ 96 &   \\ 
0707+476 & 7 & 2006-04-05 & 0.86 & $-$16.1 & 88 $\pm$ 106 &   \\ 
0707+476 & 8 & 2006-04-05 & 0.16 & $-$20.8 & 103 $\pm$ 94 &   \\ 
0716+714 & 0 & 2006-05-24 & 0.01 & $-$159.6 & $-$134 $\pm$ 81 &   \\ 
0716+714 & 6 & 2006-05-24 & 0.36 & 22.5 & $-$142 $\pm$ 82 &   \\ 
0716+714 & 0 & 2006-12-01 & 0.02 & $-$20.5 & $-$70 $\pm$ 81 &   \\ 
0716+714 & 5 & 2006-12-01 & 1.13 & 21.6 & $-$98 $\pm$ 116 &   \\ 
0716+714 & 6 & 2006-12-01 & 0.66 & 10.1 & $-$95 $\pm$ 83 &   \\ 
0716+714 & 7 & 2006-12-01 & 0.36 & 3.1 & $-$73 $\pm$ 81 &   \\ 
0723$-$008 & 0 & 2006-07-07 & 0.37 & 130.7 & 1434 $\pm$ 86 &   \\ 
0723$-$008 & 5 & 2006-07-07 & 0.50 & $-$48.7 & 1515 $\pm$ 81 &   \\ 
0723$-$008 & 6 & 2006-07-07 & 0.20 & $-$119.5 & 1525 $\pm$ 78 &   \\ 
0723$-$008 & 7 & 2006-07-07 & 0.07 & 9.8 & 1498 $\pm$ 79 &   \\ 
0727$-$115 & 0 & 2006-10-06 & 0.00 & $-$15.2 & 23 $\pm$ 72 &   \\ 
0727$-$115 & 3 & 2006-10-06 & 0.36 & $-$91.5 & 102 $\pm$ 72 &   \\ 
0727$-$115 & 4 & 2006-10-06 & 0.65 & $-$77.8 & 132 $\pm$ 72 &   \\ 
0735+178 & 0 & 2006-04-28 & 0.20 & 98.3 & 35 $\pm$ 85 &   \\ 
0735+178 & 1 & 2006-04-28 & 0.66 & 73.0 & 56 $\pm$ 90 &   \\ 
0735+178 & 2 & 2006-04-28 & 1.26 & 66.2 & $-$68 $\pm$ 133 &   \\ 
0736+017 & 0 & 2006-06-15 & 0.00 & 113.1 & $-$617 $\pm$ 106 &   \\ 
0738+313 & 3 & 2006-09-06 & 4.22 & 152.0 & $-$7 $\pm$ 107 &   \\ 
0738+313 & 4 & 2006-09-06 & 3.85 & 167.0 & $-$232 $\pm$ 95 &   \\ 
0738+313 & 6 & 2006-09-06 & 3.53 & 174.7 & $-$358 $\pm$ 84 &   \\ 
0738+313 & 7 & 2006-09-06 & 2.90 & 176.2 & $-$495 $\pm$ 83 &   \\ 
0738+313 & 8 & 2006-09-06 & 1.67 & $-$174.3 & $-$728 $\pm$ 80 &   \\ 
0748+126 & 0 & 2006-08-09 & 0.01 & $-$97.7 & $-$264 $\pm$ 73 &   \\ 
0748+126 & 4 & 2006-08-09 & 0.84 & 77.2 & $-$248 $\pm$ 80 &   \\ 
0748+126 & 6 & 2006-08-09 & 0.22 & 90.5 & $-$275 $\pm$ 73 &   \\ 
0754+100 & 0 & 2006-04-28 & 0.02 & $-$141.5 & 8 $\pm$ 76 &   \\ 
0754+100 & 2 & 2006-04-28 & 4.97 & 13.8 & $-$105 $\pm$ 134 & Y  \\ 
0754+100 & 4 & 2006-04-28 & 1.35 & 20.2 & $-$4 $\pm$ 72 &   \\ 
0754+100 & 5 & 2006-04-28 & 0.77 & 17.5 & $-$55 $\pm$ 74 &   \\ 
0754+100 & 6 & 2006-04-28 & 1.09 & 34.9 & 16 $\pm$ 72 &   \\ 
0804+499 & 0 & 2006-10-06 & 0.01 & 93.9 & $-$63 $\pm$ 106 &   \\ 
0808+019 & 0 & 2006-08-09 & 0.05 & $-$22.7 & 277 $\pm$ 72 &   \\ 
0808+019 & 1 & 2006-08-09 & 1.82 & $-$170.1 & 353 $\pm$ 137 &   \\ 
0808+019 & 2 & 2006-08-09 & 0.84 & 179.8 & 295 $\pm$ 74 &   \\ 
0808+019 & 5 & 2006-08-09 & 0.16 & 155.7 & 274 $\pm$ 72 &   \\ 
0814+425 & 0 & 2006-11-10 & 0.01 & $-$95.6 & 172 $\pm$ 100 &   \\ 
0814+425 & 2 & 2006-11-10 & 1.58 & 89.3 & 48 $\pm$ 119 &   \\ 
0814+425 & 3 & 2006-11-10 & 1.14 & 109.4 & $-$42 $\pm$ 101 &   \\ 
0814+425 & 6 & 2006-11-10 & 0.09 & 74.0 & 176 $\pm$ 100 &   \\ 
0823+033 & 0 & 2006-06-15 & 0.00 & $-$145.6 & $-$123 $\pm$ 73 &   \\ 
0823+033 & 8 & 2006-06-15 & 1.14 & 31.2 & $-$124 $\pm$ 87 &   \\ 
0823+033 & 9 & 2006-06-15 & 0.51 & 35.9 & $-$120 $\pm$ 73 &   \\ 
0827+243 & 0 & 2006-05-24 & 0.00 & 91.0 & 137 $\pm$ 74 &   \\ 
0827+243 & 4 & 2006-05-24 & 0.87 & 100.8 & 31 $\pm$ 90 &   \\ 
0829+046 & 0 & 2006-07-07 & 0.01 & $-$53.3 & $-$147 $\pm$ 82 &   \\ 
0829+046 & 4 & 2006-07-07 & 0.61 & 62.1 & $-$12 $\pm$ 76 &   \\ 
0829+046 & 7 & 2006-07-07 & 1.44 & 63.3 & 57 $\pm$ 111 &   \\ 
0834$-$201 & 0 & 2006-03-09 & 0.08 & 91.2 & 230 $\pm$ 77 &   \\ 
0834$-$201 & 2 & 2006-03-09 & 0.68 & $-$149.7 & 35 $\pm$ 84 &   \\ 
0834$-$201 & 3 & 2006-03-09 & 0.04 & $-$67.2 & 230 $\pm$ 78 &   \\ 
0834$-$201 & 2 & 2006-12-01 & 0.62 & $-$140.1 & 102 $\pm$ 82 &   \\ 
0834$-$201 & 3 & 2006-12-01 & 0.06 & $-$65.1 & 143 $\pm$ 100 &   \\ 
0836+710 & 4 & 2006-09-06 & 2.94 & $-$144.6 & $-$97 $\pm$ 114 &   \\ 
0847$-$120 & 0 & 2006-02-12 & 0.01 & $-$84.1 & 512 $\pm$ 90 &   \\ 
0847$-$120 & 3 & 2006-02-12 & 0.25 & 85.9 & 483 $\pm$ 98 &   \\ 
0847$-$120 & 0 & 2006-12-01 & 0.05 & 163.6 & 393 $\pm$ 134 &   \\ 
0851+202 & 0 & 2006-04-28 & 0.01 & $-$167.4 & $-$367 $\pm$ 71 &   \\ 
0851+202 & 9 & 2006-04-28 & 1.58 & $-$117.6 & 20 $\pm$ 106 &   \\ 
0851+202 & 10 & 2006-04-28 & 0.48 & $-$138.6 & $-$296 $\pm$ 71 &   \\ 
0851+202 & 11 & 2006-04-28 & 1.07 & $-$125.2 & $-$164 $\pm$ 74 &   \\ 
0859$-$140 & 0 & 2006-02-12 & 0.04 & $-$41.9 & 508 $\pm$ 123 &   \\ 
0859$-$140 & 2 & 2006-02-12 & 3.92 & 157.5 & 552 $\pm$ 83 & Y  \\ 
0859$-$140 & 3 & 2006-02-12 & 1.48 & 162.1 & 409 $\pm$ 94 &   \\ 
0859$-$140 & 4 & 2006-02-12 & 0.96 & 144.4 & 460 $\pm$ 110 &   \\ 
0906+015 & 0 & 2006-10-06 & 0.49 & $-$135.5 & 122 $\pm$ 78 &   \\ 
0906+015 & 5 & 2006-10-06 & 0.95 & 43.8 & 138 $\pm$ 77 &   \\ 
0906+015 & 6 & 2006-10-06 & 0.40 & 37.8 & 159 $\pm$ 73 &   \\ 
0906+015 & 7 & 2006-10-06 & 0.02 & 110.7 & 158 $\pm$ 73 &   \\ 
0917+624 & 0 & 2006-08-09 & 0.09 & 136.5 & $-$356 $\pm$ 92 &   \\ 
0917+624 & 6 & 2006-08-09 & 0.48 & $-$49.5 & $-$281 $\pm$ 102 &   \\ 
0917+624 & 7 & 2006-08-09 & 0.12 & $-$53.6 & $-$310 $\pm$ 90 &   \\ 
0923+392 & 2 & 2006-07-07 & 0.45 & 83.6 & $-$168 $\pm$ 71 &   \\ 
0923+392 & 5 & 2006-07-07 & 0.72 & 9.5 & $-$90 $\pm$ 72 &   \\ 
0923+392 & 6 & 2006-07-07 & 0.08 & 164.3 & $-$118 $\pm$ 71 &   \\ 
0923+392 & 8 & 2006-07-07 & 1.25 & $-$69.9 & 33 $\pm$ 104 &   \\ 
0923+392 & 10 & 2006-07-07 & 0.22 & $-$16.4 & $-$102 $\pm$ 71 &   \\ 
0945+408 & 0 & 2006-06-15 & 0.01 & $-$39.9 & 359 $\pm$ 145 &   \\ 
0945+408 & 4 & 2006-06-15 & 1.98 & 114.0 & $-$65 $\pm$ 78 &   \\ 
0945+408 & 5 & 2006-06-15 & 1.83 & 132.3 & 116 $\pm$ 82 &   \\ 
0945+408 & 6 & 2006-06-15 & 0.81 & 106.1 & 73 $\pm$ 89 &   \\ 
0953+254 & 0 & 2006-03-09 & 0.02 & 37.5 & $-$100 $\pm$ 97 &   \\ 
0953+254 & 7 & 2006-03-09 & 1.47 & $-$115.0 & $-$138 $\pm$ 132 &   \\ 
0953+254 & 8 & 2006-03-09 & 0.89 & $-$124.7 & $-$228 $\pm$ 104 &   \\ 
0953+254 & 9 & 2006-03-09 & 0.22 & $-$132.8 & $-$166 $\pm$ 94 &   \\ 
0954+658 & 2 & 2006-04-05 & 1.67 & $-$42.4 & 201 $\pm$ 123 &   \\ 
0954+658 & 9 & 2006-04-05 & 0.72 & $-$41.1 & 209 $\pm$ 86 &   \\ 
0955+476 & 0 & 2006-11-10 & 0.20 & $-$91.2 & $-$139 $\pm$ 116 &   \\ 
0955+476 & 2 & 2006-11-10 & 0.09 & 87.4 & $-$103 $\pm$ 109 &   \\ 
0955+476 & 6 & 2006-11-10 & 0.40 & $-$159.5 & $-$170 $\pm$ 126 &   \\ 
1015+359 & 0 & 2006-03-09 & 0.64 & 7.3 & $-$169 $\pm$ 85 &   \\ 
1015+359 & 7 & 2006-03-09 & 0.68 & 176.7 & $-$199 $\pm$ 83 &   \\ 
1015+359 & 8 & 2006-03-09 & 0.01 & $-$163.8 & $-$159 $\pm$ 77 & Y  \\ 
1045$-$188 & 0 & 2006-09-06 & 0.04 & $-$30.9 & 151 $\pm$ 80 &   \\ 
1045$-$188 & 3 & 2006-09-06 & 1.69 & 153.8 & 123 $\pm$ 94 &   \\ 
1045$-$188 & 4 & 2006-09-06 & 0.37 & 151.8 & 158 $\pm$ 79 &   \\ 
1055+018 & 0 & 2006-11-10 & 0.04 & 103.5 & $-$194 $\pm$ 71 &   \\ 
1055+018 & 1 & 2006-11-10 & 9.47 & $-$58.0 & 10 $\pm$ 151 & Y  \\ 
1055+018 & 4 & 2006-11-10 & 1.71 & $-$51.1 & $-$29 $\pm$ 72 &   \\ 
1055+018 & 5 & 2006-11-10 & 0.10 & $-$72.3 & $-$182 $\pm$ 71 &   \\ 
1101+384 & 0 & 2006-04-05 & 0.01 & 143.2 & 3645 $\pm$ 140 &   \\ 
1124$-$186 & 0 & 2006-11-10 & 0.05 & $-$4.2 & $-$187 $\pm$ 73 &   \\ 
1124$-$186 & 1 & 2006-11-10 & 1.14 & $-$176.0 & $-$173 $\pm$ 75 &   \\ 
1124$-$186 & 2 & 2006-11-10 & 0.26 & 176.1 & $-$182 $\pm$ 73 &   \\ 
1127$-$145 & 3 & 2006-08-09 & 4.24 & 85.2 & 51 $\pm$ 85 &   \\ 
1127$-$145 & 4 & 2006-08-09 & 5.00 & 79.3 & 123 $\pm$ 109 &   \\ 
1148$-$001 & 6 & 2006-07-07 & 2.41 & $-$121.9 & 7 $\pm$ 96 & Y  \\ 
1150+812 & 0 & 2006-06-15 & 0.15 & 43.0 & 97 $\pm$ 74 &   \\ 
1150+812 & 3 & 2006-06-15 & 2.73 & 176.3 & 274 $\pm$ 108 &   \\ 
1150+812 & 5 & 2006-06-15 & 0.70 & $-$139.8 & 111 $\pm$ 80 &   \\ 
1150+812 & 6 & 2006-06-15 & 0.20 & $-$155.0 & 126 $\pm$ 74 &   \\ 
1150+812 & 7 & 2006-06-15 & 0.02 & $-$67.1 & 112 $\pm$ 74 &   \\ 
1213$-$172 & 0 & 2006-10-06 & 0.08 & $-$62.9 & 339 $\pm$ 130 &   \\ 
1213$-$172 & 4 & 2006-10-06 & 0.76 & 101.3 & 66 $\pm$ 82 &   \\ 
1213$-$172 & 5 & 2006-10-06 & 0.27 & 117.4 & $-$74 $\pm$ 84 &   \\ 
1222+216 & 0 & 2006-04-28 & 0.02 & 179.9 & $-$39 $\pm$ 94 &   \\ 
1222+216 & 5 & 2006-04-28 & 5.08 & $-$3.5 & 102 $\pm$ 126 &   \\ 
1226+023 & 2 & 2006-03-09 & 16.57 & $-$123.6 & 104 $\pm$ 104 & Y  \\ 
1226+023 & 9 & 2006-03-09 & 7.27 & $-$129.4 & $-$241 $\pm$ 72 & Y  \\ 
1226+023 & 12 & 2006-03-09 & 3.89 & $-$136.5 & $-$313 $\pm$ 72 & Y  \\ 
1226+023 & 14 & 2006-03-09 & 2.68 & $-$132.3 & $-$227 $\pm$ 71 &   \\ 
1226+023 & 26 & 2006-03-09 & 12.59 & $-$118.2 & 194 $\pm$ 71 & Y  \\ 
1226+023 & 9 & 2006-06-15 & 7.58 & $-$128.7 & $-$163 $\pm$ 72 & Y  \\ 
1226+023 & 14 & 2006-06-15 & 2.78 & $-$131.1 & $-$663 $\pm$ 73 &   \\ 
1226+023 & 21 & 2006-06-15 & 5.20 & $-$117.8 & 441 $\pm$ 86 & Y  \\ 
1226+023 & 26 & 2006-06-15 & 12.70 & $-$118.2 & 345 $\pm$ 71 & Y  \\ 
1243$-$072 & 0 & 2006-04-05 & 0.01 & 31.5 & 699 $\pm$ 96 &   \\ 
1253$-$055 & 9 & 2006-04-05 & 1.10 & $-$137.7 & $-$42 $\pm$ 71 &   \\ 
1253$-$055 & 10 & 2006-04-05 & 0.73 & $-$142.3 & $-$70 $\pm$ 71 &   \\ 
1253$-$055 & 1 & 2006-09-06 & 6.48 & $-$127.0 & 397 $\pm$ 111 & Y  \\ 
1253$-$055 & 4 & 2006-09-06 & 0.30 & $-$124.1 & $-$303 $\pm$ 71 &   \\ 
1253$-$055 & 10 & 2006-09-06 & 0.93 & $-$140.7 & $-$101 $\pm$ 71 &   \\ 
1308+326 & 8 & 2006-07-07 & 0.76 & $-$39.2 & $-$161 $\pm$ 77 &   \\ 
1308+326 & 11 & 2006-07-07 & 3.05 & $-$41.4 & $-$206 $\pm$ 110 &   \\ 
1308+326 & 13 & 2006-07-07 & 3.36 & $-$46.7 & $-$254 $\pm$ 101 &   \\ 
1308+326 & 15 & 2006-07-07 & 0.31 & $-$40.5 & $-$167 $\pm$ 81 &   \\ 
1406$-$076 & 7 & 2006-04-05 & 0.62 & $-$88.9 & 307 $\pm$ 110 &   \\ 
1417+385 & 0 & 2006-05-24 & 0.00 & $-$64.8 & 415 $\pm$ 83 &   \\ 
1417+385 & 2 & 2006-05-24 & 0.49 & $-$166.8 & 404 $\pm$ 88 &   \\ 
1418+546 & 0 & 2006-02-12 & 0.09 & $-$53.4 & $-$514 $\pm$ 82 &   \\ 
1418+546 & 10 & 2006-02-12 & 1.14 & 139.6 & $-$362 $\pm$ 120 &   \\ 
1418+546 & 11 & 2006-02-12 & 0.61 & 135.6 & $-$394 $\pm$ 86 &   \\ 
1418+546 & 12 & 2006-02-12 & 0.16 & 126.3 & $-$455 $\pm$ 81 &   \\ 
1418+546 & 0 & 2006-11-10 & 0.07 & $-$41.5 & $-$203 $\pm$ 78 &   \\ 
1418+546 & 11 & 2006-11-10 & 0.70 & 131.6 & $-$209 $\pm$ 90 &   \\ 
1418+546 & 12 & 2006-11-10 & 0.18 & 133.9 & $-$217 $\pm$ 78 &   \\ 
1458+718 & 3 & 2006-09-06 & 25.02 & 164.3 & 229 $\pm$ 122 &   \\ 
1458+718 & 4 & 2006-09-06 & 24.09 & 162.9 & 176 $\pm$ 105 &   \\ 
1502+106 & 0 & 2006-07-07 & 0.01 & 108.3 & 4 $\pm$ 73 &   \\ 
1502+106 & 3 & 2006-07-07 & 1.21 & 140.4 & $-$285 $\pm$ 97 &   \\ 
1502+106 & 4 & 2006-07-07 & 0.79 & 92.1 & $-$198 $\pm$ 92 &   \\ 
1504$-$166 & 0 & 2006-12-01 & 0.04 & 135.6 & $-$2 $\pm$ 93 &   \\ 
1504$-$166 & 4 & 2006-12-01 & 0.41 & $-$159.4 & $-$65 $\pm$ 98 &   \\ 
1508$-$055 & 0 & 2006-03-09 & 0.00 & 148.0 & 1 $\pm$ 76 &   \\ 
1510$-$089 & 0 & 2006-04-28 & 0.03 & 148.5 & 165 $\pm$ 96 &   \\ 
1510$-$089 & 8 & 2006-04-28 & 1.71 & $-$33.2 & 63 $\pm$ 91 &   \\ 
1510$-$089 & 9 & 2006-04-28 & 0.42 & $-$31.7 & 59 $\pm$ 92 &   \\ 
1532+016 & 0 & 2006-03-09 & 0.00 & $-$49.7 & $-$740 $\pm$ 82 &   \\ 
1538+149 & 0 & 2006-06-15 & 0.07 & 146.6 & $-$94 $\pm$ 72 &   \\ 
1538+149 & 2 & 2006-06-15 & 2.01 & $-$33.4 & 111 $\pm$ 123 &   \\ 
1538+149 & 3 & 2006-06-15 & 1.52 & $-$31.2 & 69 $\pm$ 80 &   \\ 
1538+149 & 4 & 2006-06-15 & 0.47 & $-$41.8 & $-$26 $\pm$ 72 & Y  \\ 
1546+027 & 0 & 2006-08-09 & 0.16 & $-$5.9 & 53 $\pm$ 72 &   \\ 
1546+027 & 6 & 2006-08-09 & 0.48 & 172.5 & 64 $\pm$ 72 &   \\ 
1548+056 & 0 & 2006-10-06 & 1.09 & 166.3 & $-$21 $\pm$ 72 &   \\ 
1548+056 & 3 & 2006-10-06 & 1.52 & 22.5 & $-$90 $\pm$ 82 &   \\ 
1548+056 & 4 & 2006-10-06 & 0.37 & 64.5 & $-$33 $\pm$ 71 &   \\ 
1548+056 & 5 & 2006-10-06 & 0.96 & $-$12.0 & $-$13 $\pm$ 71 &   \\ 
1548+056 & 8 & 2006-10-06 & 0.02 & $-$169.5 & $-$28 $\pm$ 71 &   \\ 
1606+106 & 0 & 2006-07-07 & 0.00 & 140.0 & 322 $\pm$ 105 &   \\ 
1606+106 & 8 & 2006-07-07 & 1.34 & $-$57.2 & 155 $\pm$ 116 &   \\ 
1606+106 & 9 & 2006-07-07 & 0.52 & $-$44.3 & 256 $\pm$ 107 &   \\ 
1611+343 & 3 & 2006-06-15 & 3.95 & $-$168.5 & 54 $\pm$ 110 & Y  \\ 
1611+343 & 4 & 2006-06-15 & 3.07 & 165.6 & $-$27 $\pm$ 74 &   \\ 
1611+343 & 10 & 2006-06-15 & 1.64 & 155.8 & 15 $\pm$ 78 &   \\ 
1611+343 & 12 & 2006-06-15 & 1.04 & 157.8 & 0 $\pm$ 77 &   \\ 
1611+343 & 13 & 2006-06-15 & 4.61 & 170.4 & $-$13 $\pm$ 84 &   \\ 
1633+382 & 0 & 2006-09-06 & 0.07 & 153.5 & $-$244 $\pm$ 79 &   \\ 
1633+382 & 10 & 2006-09-06 & 0.08 & $-$29.1 & $-$233 $\pm$ 78 &   \\ 
1633+382 & 18 & 2006-09-06 & 3.38 & $-$83.2 & 192 $\pm$ 88 &   \\ 
1633+382 & 19 & 2006-09-06 & 3.15 & $-$95.1 & 140 $\pm$ 80 &   \\ 
1633+382 & 20 & 2006-09-06 & 0.63 & $-$67.1 & $-$225 $\pm$ 92 &   \\ 
1637+574 & 0 & 2006-05-24 & 0.03 & 33.2 & 413 $\pm$ 81 &   \\ 
1637+574 & 5 & 2006-05-24 & 1.29 & $-$155.9 & 196 $\pm$ 85 &   \\ 
1637+574 & 6 & 2006-05-24 & 0.86 & $-$148.4 & 242 $\pm$ 79 &   \\ 
1637+574 & 7 & 2006-05-24 & 0.47 & $-$147.1 & 309 $\pm$ 78 &   \\ 
1638+398 & 2 & 2006-08-09 & 0.33 & $-$47.2 & $-$596 $\pm$ 123 &   \\ 
1641+399 & 0 & 2006-06-15 & 0.01 & 66.9 & 165 $\pm$ 73 &   \\ 
1641+399 & 6 & 2006-06-15 & 4.12 & $-$86.4 & 12 $\pm$ 87 &   \\ 
1641+399 & 7 & 2006-06-15 & 3.57 & $-$93.6 & 39 $\pm$ 74 &   \\ 
1641+399 & 8 & 2006-06-15 & 2.59 & $-$89.4 & $-$143 $\pm$ 73 &   \\ 
1641+399 & 9 & 2006-06-15 & 2.29 & $-$96.8 & $-$78 $\pm$ 72 &   \\ 
1641+399 & 15 & 2006-06-15 & 0.40 & $-$91.2 & 120 $\pm$ 72 &   \\ 
1642+690 & 0 & 2006-03-09 & 0.02 & 16.4 & 174 $\pm$ 75 &   \\ 
1642+690 & 6 & 2006-03-09 & 1.35 & $-$169.8 & $-$38 $\pm$ 83 &   \\ 
1642+690 & 8 & 2006-03-09 & 0.36 & $-$160.4 & 113 $\pm$ 75 &   \\ 
1652+398 & 9 & 2006-02-12 & 1.28 & 154.4 & 382 $\pm$ 107 &   \\ 
1652+398 & 10 & 2006-02-12 & 0.59 & 157.9 & 391 $\pm$ 118 &   \\ 
1655+077 & 0 & 2006-11-10 & 0.04 & 131.7 & $-$1286 $\pm$ 91 &   \\ 
1655+077 & 2 & 2006-11-10 & 8.17 & $-$42.1 & 26 $\pm$ 94 & Y  \\ 
1655+077 & 9 & 2006-11-10 & 0.48 & $-$40.1 & $-$1465 $\pm$ 93 &   \\ 
1655+077 & 10 & 2006-11-10 & 0.21 & $-$44.4 & $-$1355 $\pm$ 90 &   \\ 
1725+044 & 0 & 2006-03-09 & 0.01 & $-$86.4 & $-$3850 $\pm$ 118 &   \\ 
1730$-$130 & 0 & 2006-07-07 & 0.04 & $-$174.4 & 515 $\pm$ 95 &   \\ 
1730$-$130 & 2 & 2006-07-07 & 8.67 & 14.1 & $-$77 $\pm$ 102 & Y  \\ 
1730$-$130 & 6 & 2006-07-07 & 3.08 & 26.3 & 42 $\pm$ 91 & Y  \\ 
1730$-$130 & 8 & 2006-07-07 & 0.68 & $-$3.8 & 493 $\pm$ 94 &   \\ 
1739+522 & 0 & 2006-08-09 & 0.07 & $-$25.3 & $-$25 $\pm$ 74 &   \\ 
1739+522 & 3 & 2006-08-09 & 0.15 & 143.6 & $-$24 $\pm$ 75 &   \\ 
1741$-$038 & 0 & 2006-12-01 & 0.21 & $-$174.2 & 218 $\pm$ 72 &   \\ 
1741$-$038 & 1 & 2006-12-01 & 0.69 & $-$142.2 & 270 $\pm$ 73 &   \\ 
1749+096 & 0 & 2006-06-15 & 0.00 & $-$109.1 & 114 $\pm$ 73 &   \\ 
1749+096 & 9 & 2006-06-15 & 0.59 & 15.3 & 77 $\pm$ 72 &   \\ 
1751+288 & 0 & 2006-10-06 & 0.03 & 168.2 & $-$204 $\pm$ 97 &   \\ 
1751+288 & 1 & 2006-10-06 & 0.36 & 3.4 & $-$239 $\pm$ 102 &   \\ 
1800+440 & 0 & 2006-04-28 & 0.01 & 16.0 & 289 $\pm$ 83 &   \\ 
1800+440 & 10 & 2006-04-28 & 1.09 & $-$148.9 & 105 $\pm$ 134 &   \\ 
1800+440 & 11 & 2006-04-28 & 0.24 & $-$165.9 & 265 $\pm$ 82 &   \\ 
1803+784 & 0 & 2006-09-06 & 0.01 & 104.3 & 112 $\pm$ 74 &   \\ 
1803+784 & 3 & 2006-09-06 & 1.63 & $-$93.4 & $-$51 $\pm$ 79 &   \\ 
1803+784 & 4 & 2006-09-06 & 1.38 & $-$84.1 & $-$52 $\pm$ 76 &   \\ 
1803+784 & 5 & 2006-09-06 & 0.78 & $-$75.4 & $-$21 $\pm$ 73 &   \\ 
1803+784 & 6 & 2006-09-06 & 0.30 & $-$81.0 & 49 $\pm$ 73 &   \\ 
1823+568 & 0 & 2006-07-07 & 0.01 & 45.1 & $-$143 $\pm$ 72 &   \\ 
1823+568 & 8 & 2006-07-07 & 1.73 & $-$161.8 & $-$17 $\pm$ 102 &   \\ 
1823+568 & 9 & 2006-07-07 & 0.40 & $-$160.5 & $-$107 $\pm$ 72 &   \\ 
1823+568 & 10 & 2006-07-07 & 0.83 & $-$161.0 & $-$74 $\pm$ 72 &   \\ 
1828+487 & 3 & 2006-08-09 & 11.58 & $-$32.5 & $-$17 $\pm$ 120 & Y  \\ 
1828+487 & 5 & 2006-08-09 & 6.29 & $-$27.6 & $-$98 $\pm$ 107 & Y  \\ 
1908$-$201 & 0 & 2006-03-09 & 0.18 & $-$175.9 & $-$492 $\pm$ 76 &   \\ 
1908$-$201 & 1 & 2006-03-09 & 3.49 & 37.6 & $-$109 $\pm$ 136 & Y  \\ 
1908$-$201 & 2 & 2006-03-09 & 0.15 & 4.5 & $-$446 $\pm$ 76 &   \\ 
1908$-$201 & 4 & 2006-03-09 & 2.04 & 6.6 & $-$164 $\pm$ 133 &   \\ 
1928+738 & 8 & 2006-04-28 & 2.47 & 161.2 & 19 $\pm$ 99 & Y  \\ 
1928+738 & 9 & 2006-04-28 & 1.90 & 146.5 & 39 $\pm$ 90 &   \\ 
1928+738 & 11 & 2006-04-28 & 0.12 & 150.1 & $-$1158 $\pm$ 73 &   \\ 
1928+738 & 12 & 2006-04-28 & 0.15 & $-$20.9 & $-$1051 $\pm$ 73 &   \\ 
1928+738 & 13 & 2006-04-28 & 0.48 & $-$25.3 & $-$917 $\pm$ 75 &   \\ 
1958$-$179 & 0 & 2006-10-06 & 0.01 & $-$123.4 & $-$9 $\pm$ 73 &   \\ 
1958$-$179 & 3 & 2006-10-06 & 0.33 & 124.0 & $-$2 $\pm$ 73 &   \\ 
2005+403 & 0 & 2006-09-06 & 0.08 & $-$59.7 & $-$753 $\pm$ 89 &   \\ 
2005+403 & 3 & 2006-09-06 & 2.12 & 88.2 & $-$81 $\pm$ 84 &   \\ 
2005+403 & 4 & 2006-09-06 & 2.12 & 99.7 & $-$130 $\pm$ 80 &   \\ 
2005+403 & 5 & 2006-09-06 & 1.57 & 102.2 & 45 $\pm$ 101 &   \\ 
2005+403 & 6 & 2006-09-06 & 0.34 & 109.0 & $-$665 $\pm$ 91 &   \\ 
2021+317 & 0 & 2006-08-09 & 0.45 & $-$37.5 & $-$31 $\pm$ 86 &   \\ 
2021+317 & 9 & 2006-08-09 & 0.44 & 176.3 & $-$69 $\pm$ 79 &   \\ 
2021+317 & 10 & 2006-08-09 & 0.14 & 135.4 & $-$65 $\pm$ 78 &   \\ 
2021+317 & 11 & 2006-08-09 & 0.18 & $-$24.1 & $-$52 $\pm$ 80 &   \\ 
2022$-$077 & 0 & 2006-04-05 & 0.00 & $-$141.7 & $-$24 $\pm$ 89 &   \\ 
2037+511 & 5 & 2006-05-24 & 0.85 & $-$147.8 & $-$543 $\pm$ 99 &   \\ 
2037+511 & 6 & 2006-05-24 & 0.35 & $-$148.2 & $-$471 $\pm$ 78 &   \\ 
2121+053 & 0 & 2006-06-15 & 0.14 & 49.7 & $-$183 $\pm$ 72 &   \\ 
2121+053 & 3 & 2006-06-15 & 0.18 & $-$138.2 & $-$191 $\pm$ 72 &   \\ 
2121+053 & 5 & 2006-06-15 & 0.37 & $-$105.8 & $-$199 $\pm$ 72 &   \\ 
2128$-$123 & 3 & 2006-10-06 & 4.67 & $-$148.6 & $-$115 $\pm$ 110 &   \\ 
2128$-$123 & 4 & 2006-10-06 & 3.82 & $-$148.5 & $-$91 $\pm$ 126 &   \\ 
2131$-$021 & 0 & 2006-08-09 & 0.04 & $-$80.5 & 4 $\pm$ 72 &   \\ 
2131$-$021 & 3 & 2006-08-09 & 1.76 & 110.9 & $-$202 $\pm$ 117 & Y  \\ 
2131$-$021 & 4 & 2006-08-09 & 0.95 & 92.0 & $-$34 $\pm$ 77 &   \\ 
2131$-$021 & 5 & 2006-08-09 & 0.30 & 92.1 & $-$33 $\pm$ 72 &   \\ 
2134+004 & 1 & 2006-07-07 & 1.99 & $-$105.8 & 301 $\pm$ 71 &   \\ 
2134+004 & 2 & 2006-07-07 & 1.42 & $-$89.0 & 373 $\pm$ 72 &   \\ 
2134+004 & 3 & 2006-07-07 & 1.59 & $-$119.7 & 365 $\pm$ 71 &   \\ 
2134+004 & 4 & 2006-07-07 & 0.73 & $-$109.5 & 387 $\pm$ 72 &   \\ 
2136+141 & 2 & 2006-09-06 & 1.34 & $-$130.0 & 90 $\pm$ 109 &   \\ 
2136+141 & 3 & 2006-09-06 & 0.86 & $-$105.3 & 112 $\pm$ 79 &   \\ 
2155$-$152 & 0 & 2006-12-01 & 0.88 & 40.9 & 53 $\pm$ 82 &   \\ 
2155$-$152 & 3 & 2006-12-01 & 0.40 & $-$138.0 & $-$26 $\pm$ 71 &   \\ 
2155$-$152 & 4 & 2006-12-01 & 0.01 & 36.1 & $-$34 $\pm$ 72 &   \\ 
2200+420 & 12 & 2006-04-05 & 4.23 & $-$165.4 & 53 $\pm$ 74 &   \\ 
2200+420 & 13 & 2006-04-05 & 3.22 & $-$164.2 & 66 $\pm$ 72 &   \\ 
2200+420 & 15 & 2006-04-05 & 1.94 & 177.8 & 48 $\pm$ 72 &   \\ 
2200+420 & 16 & 2006-04-05 & 1.39 & $-$179.0 & $-$25 $\pm$ 72 &   \\ 
2200+420 & 17 & 2006-04-05 & 0.90 & 179.9 & $-$120 $\pm$ 71 &   \\ 
2200+420 & 12 & 2006-11-10 & 5.08 & $-$168.4 & $-$12 $\pm$ 78 &   \\ 
2200+420 & 13 & 2006-11-10 & 3.78 & $-$167.2 & 2 $\pm$ 77 &   \\ 
2200+420 & 14 & 2006-11-10 & 3.11 & 177.0 & 43 $\pm$ 74 &   \\ 
2200+420 & 15 & 2006-11-10 & 2.31 & 179.6 & 5 $\pm$ 73 &   \\ 
2200+420 & 16 & 2006-11-10 & 1.61 & $-$174.8 & $-$66 $\pm$ 77 &   \\ 
2201+171 & 0 & 2006-05-24 & 0.08 & $-$136.8 & 129 $\pm$ 72 &   \\ 
2201+171 & 1 & 2006-05-24 & 0.13 & 47.7 & 125 $\pm$ 72 &   \\ 
2201+171 & 2 & 2006-05-24 & 0.45 & 61.4 & 115 $\pm$ 72 &   \\ 
2201+171 & 3 & 2006-05-24 & 1.32 & 50.7 & 64 $\pm$ 94 &   \\ 
2209+236 & 0 & 2006-12-01 & 0.02 & $-$8.1 & 69 $\pm$ 72 &   \\ 
2209+236 & 4 & 2006-12-01 & 1.34 & 36.1 & $-$59 $\pm$ 109 &   \\ 
2209+236 & 5 & 2006-12-01 & 0.36 & 34.1 & 59 $\pm$ 72 &   \\ 
2216$-$038 & 0 & 2006-08-09 & 0.37 & 29.2 & $-$29 $\pm$ 83 &   \\ 
2216$-$038 & 3 & 2006-08-09 & 0.08 & $-$164.9 & $-$87 $\pm$ 78 &   \\ 
2223$-$052 & 0 & 2006-10-06 & 0.01 & $-$56.7 & 259 $\pm$ 72 &   \\ 
2223$-$052 & 5 & 2006-10-06 & 1.17 & 90.6 & 90 $\pm$ 79 &   \\ 
2223$-$052 & 8 & 2006-10-06 & 0.34 & 82.1 & 247 $\pm$ 71 &   \\ 
2227$-$088 & 0 & 2006-07-07 & 0.02 & 155.3 & $-$183 $\pm$ 74 &   \\ 
2227$-$088 & 1 & 2006-07-07 & 1.94 & $-$11.6 & $-$220 $\pm$ 113 &   \\ 
2227$-$088 & 4 & 2006-07-07 & 0.29 & $-$25.1 & $-$185 $\pm$ 74 &   \\ 
2230+114 & 3 & 2006-02-12 & 7.79 & 159.1 & 173 $\pm$ 137 &   \\ 
2230+114 & 4 & 2006-02-12 & 6.27 & 155.7 & 205 $\pm$ 82 &   \\ 
2230+114 & 5 & 2006-02-12 & 5.04 & 160.9 & 13 $\pm$ 75 &   \\ 
2230+114 & 8 & 2006-02-12 & 2.13 & 150.2 & 37 $\pm$ 73 &   \\ 
2230+114 & 9 & 2006-02-12 & 1.33 & 136.0 & $-$53 $\pm$ 72 &   \\ 
2230+114 & 11 & 2006-02-12 & 0.98 & 124.3 & $-$196 $\pm$ 72 &   \\ 
2243$-$123 & 0 & 2006-09-06 & 0.05 & $-$178.0 & 495 $\pm$ 84 &   \\ 
2243$-$123 & 3 & 2006-09-06 & 2.38 & 0.7 & 181 $\pm$ 72 &   \\ 
2251+158 & 0 & 2006-03-09 & 0.01 & 85.2 & $-$692 $\pm$ 71 &   \\ 
2251+158 & 1 & 2006-03-09 & 8.57 & $-$64.9 & 3 $\pm$ 77 & Y  \\ 
2251+158 & 2 & 2006-03-09 & 6.08 & $-$80.1 & $-$150 $\pm$ 85 & Y  \\ 
2251+158 & 3 & 2006-03-09 & 2.58 & $-$83.4 & 145 $\pm$ 85 &   \\ 
2251+158 & 4 & 2006-03-09 & 2.28 & $-$109.6 & $-$177 $\pm$ 73 &   \\ 
2251+158 & 5 & 2006-03-09 & 2.00 & $-$42.8 & 39 $\pm$ 74 &   \\ 
2251+158 & 8 & 2006-03-09 & 0.60 & $-$87.0 & $-$403 $\pm$ 71 &   \\ 
2251+158 & 11 & 2006-03-09 & 1.10 & $-$92.2 & $-$130 $\pm$ 71 &   \\ 
2251+158 & 1 & 2006-06-15 & 8.57 & $-$64.0 & $-$125 $\pm$ 77 & Y  \\ 
2251+158 & 2 & 2006-06-15 & 6.07 & $-$79.9 & 27 $\pm$ 93 & Y  \\ 
2251+158 & 3 & 2006-06-15 & 2.61 & $-$84.2 & 89 $\pm$ 92 &   \\ 
2251+158 & 4 & 2006-06-15 & 2.38 & $-$109.8 & $-$126 $\pm$ 75 &   \\ 
2251+158 & 5 & 2006-06-15 & 1.85 & $-$41.2 & $-$34 $\pm$ 74 &   \\ 
2251+158 & 8 & 2006-06-15 & 0.66 & $-$93.0 & $-$129 $\pm$ 71 &   \\ 
2251+158 & 11 & 2006-06-15 & 1.15 & $-$93.7 & $-$6 $\pm$ 71 &   \\ 
2254+074 & 3 & 2006-04-28 & 1.69 & $-$127.1 & $-$1 $\pm$ 93 &   \\ 
2254+074 & 4 & 2006-04-28 & 1.29 & $-$129.9 & $-$1 $\pm$ 88 &   \\ 
2254+074 & 5 & 2006-04-28 & 0.69 & $-$130.6 & 6 $\pm$ 98 &   \\ 
2254+074 & 6 & 2006-04-28 & 0.20 & $-$130.8 & $-$33 $\pm$ 122 &   \\ 
2320$-$035 & 2 & 2006-04-05 & 1.41 & $-$23.4 & 155 $\pm$ 86 &   \\ 
2331+073 & 0 & 2006-06-15 & 0.30 & 65.3 & 361 $\pm$ 87 &   \\ 
2331+073 & 2 & 2006-06-15 & 0.32 & $-$127.0 & 638 $\pm$ 79 &   \\ 
2331+073 & 3 & 2006-06-15 & 0.06 & $-$94.4 & 566 $\pm$ 78 &   \\ 
2345$-$167 & 0 & 2006-11-10 & 0.09 & $-$45.6 & 7 $\pm$ 73 &   \\ 
2345$-$167 & 4 & 2006-11-10 & 0.80 & 115.5 & $-$49 $\pm$ 79 &   \\ 
2345$-$167 & 5 & 2006-11-10 & 0.07 & 133.9 & 0 $\pm$ 73 &   \\ 
2351+456 & 0 & 2006-05-24 & 0.56 & 73.5 & 193 $\pm$ 124 &   \\ 
2351+456 & 4 & 2006-05-24 & 0.57 & $-$48.0 & 204 $\pm$ 80 &   \\ 
2351+456 & 5 & 2006-05-24 & 0.06 & $-$120.8 & 207 $\pm$ 76 &   \\ 
\enddata 
\tablecomments{Columns are as follows: (1) IAU Name (B1950.0); (2) I.D. of the component (0 = core); (3) Epoch; (4) Component distance from the phase center of the I map; (5) Position angle of the component from the phase center; (6) Component RM; (7) Flag for isolated jet components. Table 3 is published in its entirety in the electronic edition of the Journal; a portion is shown here for guidance regarding its form and content.}

\end{deluxetable}
